Strict Self-Assembly of Discrete Self-Similar Fractal Shapes

This paper gives a (polynomial time) algorithm to decide whether a given Discrete Self-Similar Fractal Shape can be assembled in the aTAM model.In the positive case, the construction relies on a Self-Assembling System in the aTAM which strictly assembles a particular self-similar fractal shape, namely a variant $K^\infty$ of the Sierpinski Carpet. We prove that the aTAM we propose is correct through a novel device, \emph{self-describing circuits} which are generally useful for rigorous yet readable proofs of the behaviour of aTAMs.We then discuss which self-similar fractals can or cannot be strictly self-assembled in the aTAM. It turns out that the ability of iterates of the generator to pass information is crucial: either this \emph{bandwidth} is eventually sufficient in both cardinal directions and $K^\infty$ appears within the fractal pattern after some finite number of iterations, or that bandwidth remains ever insufficient in one direction and any aTAM trying to self-assemble the shape will end up either bounded with an ultimately periodic pattern covering arbitrarily large squares. This is established thanks to a new characterization of the productions of systems whose productions have a uniformly bounded treewidth.

==> tikz/Ck_and_Fk.tex <==
\def\BridgeData{%
1 0 1
1 1 1
}
\readarray\BridgeData\Bridge[-,3]

\fractalify{3}{\Bridge}{\BridgeCOLS}{\BridgeROWS}

\draw[red, ultra thick] (1, -.5) -- (1, 8.5);
\node (na) at (.5, 1.5) {$a$};
\node (na) at (1.5, 1.5) {$1$};
\node (nd) at (.5, 3.5) {$b$};
\node at (.5, 5.5) {$c$};
\node at (.5, 7.5) {$b$};
\node at (1.5, 7.5) {$1$};
\node at (1, 9) {$x_0 = x_1$};
\node [red, rotate=90] at (1, -1) {...};

\draw[red, ultra thick] (5, -.5) -- (5, 8.5);
\node at (4.5, 3.5) {$a$};
\node at (5.5, 3.5) {$1$};
\node at (4.5, 7.5) {$b$};
\node at (5, 9) {$x_2$};
\node [red, rotate=90] at (1, -1) {...};

\draw[red, ultra thick] (13, -.5) -- (13, 8.5);
\node at (12.5, 7.5) {$c$};
\node at (13.5, 7.5) {$1$};
\node at (13, 9) {$x_3$};


\begin{scope}[every node/.style={rotate=90}]
  \node at (.5, -.5) {...};
  \node [red] at (1, -1) {...};
  \node at (2.5, -.5) {...};
  \node at (6.5, -.5) {...};
  \node [red] at (5, -1) {...};
  \node at (8.5, -.5) {...};
  \node [red] at (13, -1) {...};
  \node at (18.5, -.5) {...};
  \node at (20.5, -.5) {...};
  \node at (24.5, -.5) {...};
  \node at (26.5, -.5) {...};
\end{scope}

\foreach \y in {0.5, ..., 7.5}
  \node at (27.5, \y) {...};



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/ass-support.tex <==
\newcommand{\crookedTile}[5]{
  \begin{scope}
    \filldraw[fill=gray!25!white] #1 -- node (s) [above] {S} #2 -- node (e) [left] {E} #3 -- node (n) [below] {N} #4 -- node (w) [right]{W} cycle;
    \node at (barycentric cs:s=1,e=1,n=1,w=1) {#5};
  \end{scope}
}


\begin{tikzpicture}
  \begin{scope}[scale=1.3]
    \crookedTile{(0,0)}{(1,0)}{(1,1)}{(0,1)}{$z$}
    \filldraw[fill=gray!25!white] (1,0) -- node[above] {W} (2,0) -- node[left] {S} (2,1) -- node[below] {E} (1,1) -- node[right] {N} cycle;
    \node at (1.5,.5) {$u$};
    \crookedTile{(1,-1)}{(2,-1)}{(2,0)}{(1,0)}{$t$}

    \begin{scope}[scale=1.2,shift={(0,2)}]

      \crookedTile{(-1,0)}{(0,0)}{++(108:1)}{++(-1,0)}{$o$}
      \begin{scope}[shift={(72:-1)}]
        \crookedTile{(-1,0)}{(0,0)}{++(72:1)}{++(-1,0)}{$n$}
      \end{scope}
      \crookedTile{(0,0)}{++(36:1)}{++(108:1)}{++(36:-1)}{$p$}
      \begin{scope}[shift={(-36:1)}]
        \crookedTile{(0,0)}{++(36:1)}{++(-36:-1)}{++(36:-1)}{$e$}
      \end{scope}

      
      
      % \crookedTile{(0,0)}{++(1,0)}{++(108:1)}{++(-1,0)}
      % \crookedTile{(1,0)}{++(36:1)}{++(108:1)}{++(36:-1)}
      % \crookedTile{(1,0)}{++(-36:1)}{++(36:1)}{++(-36:-1)}
      % \crookedTile{(72:-1)}{++(0:1)}{(1,0)}{(0,0)}
    \end{scope}

    % peut aussi s'épeller aproximatif
    \begin{scope}[shift={(6,0)}]
      \crookedTile{(0,0)}{(1,0)}{(0.833,1)}{(0,1)}{$i$}
      \crookedTile{(1,0)}{(2,0)}{(1.833,1)}{(0.8333,1)}{$s$}
      \crookedTile{(-1,0)}{(0,0)}{(0,1)}{(-0.8333,1)}{$m$}
      \crookedTile{(-2,0)}{(-1,0)}{(-0.8333,1)}{(-1.8333,1)}{$\epsilon$}
      \crookedTile{(0.8333,1)}{(1.8333,1)}{(1.666,2)}{(0.666,2)}{$c$}
      \crookedTile{(-1.8333,1)}{(-0.8333,1)}{(-0.666,2)}{(-1.666,2)}{$d$}
      \crookedTile{(0.666,2)}{(1.666,2)}{(1.5,3)}{(0.5,3)}{$o$}
      \crookedTile{(-1.666,2)}{(-0.666,2)}{(-.5,3)}{(-1.5,3)}{$e$}
      \crookedTile{(0.5,3)}{(1.5,3)}{(1.333,4)}{(0.333,4)}{$u$}
      \crookedTile{(-1.5,3)}{(-0.5,3)}{(-0.333,4)}{(-1.333,4)}{$t$}
      \crookedTile{(-0.5,3)}{(0.5,3)}{(0.333,4)}{(-0.333,4)}{$n$}
    \end{scope}
  \end{scope}

\end{tikzpicture}


==> tikz/bad_prod.tex <==
\begin{tikzpicture}
  \begin{scope}[rotate=35, scale=.5]
    \filldraw[fill=yellow, dashed] (-7,-3) rectangle (7, 3);
    \fill[green] (-5,-1) rectangle (8, 2);
    \draw[gray, thick, double=black]
    (7, -1) node[black, right] {inert}
    -- (-5, -1)
    -- (-5, 2)
    -- (7, 2);
    
    \coordinate (origin) at (0, 0);
    \coordinate (d) at (0,3);
    \coordinate (d_orth) at (7,0);
    \coordinate (dd_orth) at (7,3);

    \node[fill=red, circle, inner sep=1pt] at (origin) {};
    \node[left=.1em of origin] {$\vec{0}$};

    \draw[->] (origin) -- (d) node[left] {$F(n, m) \vec{d}$};
    \draw[->] (d) -- (dd_orth) node[right] {$F'(n, F(n, m)) \vec{d}^\bot$};

    \fill[fill=white, opacity=.8]  (2.2, 4) -- (2.2, -3) -- (2, -3) -- (2, 4) -- cycle;
    \draw[dotted] (2.2, 4) -- (2.2, -4);
    \draw[dotted] (2, 4) -- (2, -4) node[fill=white] (w0) {$W_0$};

    
    \fill[fill=white, opacity=.8]  (6.2, 4) -- (6.2, -3) -- (6, -3) -- (6, 4) -- cycle;
    \draw[dotted] (6.2, 4) -- (6.2, -4);
    \draw[dotted] (6, 4) -- (6, -4) node[fill=white] (w1) {$W_1$};

    
    \draw[bend right] (w0) edge[<->] node[draw, circle, fill=white, font=\footnotesize] {$=$} (w1);
    \node at (-4, 0) {$P$};
    \node at (-6, -2) {$R$};

  \end{scope}

  \begin{scope}[shift={(1, -6)}, rotate=35, scale=.5]
    \filldraw[fill=yellow, dashed] (-7,-3) rectangle (7, 3);
    \fill[green] (-5,-1) rectangle (15, 2);
    \draw[gray, thick, double=black]
    (15, -1) node[black, right] {inert}
    -- (-5, -1)
    -- (-5, 2)
    -- (15, 2);
%       edge node[right] {inert} (7, 2)
%       edge[double] node[right] {inert} (7, 2);
    
    \coordinate (origin) at (0, 0);
    \coordinate (d) at (0,3);
    \coordinate (d_orth) at (7,0);
    \coordinate (dd_orth) at (7,3);

    \node[fill=red, circle, inner sep=1pt] at (origin) {};
    \node[left=.1em of origin] {$\vec{0}$};

    \foreach \lab [count=\i from 0] in {0, 1, 2, k} {
      \begin{scope}[shift={($(4*\i+2, 0)$)}]
        \fill[fill=white, opacity=.8]  (0.2, 4) -- (0.2, -3) -- (0, -3) -- (0, 4) -- cycle;
        \draw[dotted] (0.2, 4) -- (0.2, -4);
        \draw[dotted] (0, 4) -- (0, -4) node[fill=white] (ww\i) {$W_\lab$};
      \end{scope}
    }

    \foreach \i [remember=\i as \last]in {1, 2, 3} {
      \draw[bend right] (ww\last) edge[<->] node[draw, circle, fill=white, font=\footnotesize] {$=$} (ww\i);
    }

    \fill[white] (12, -3) to[out=70, in=-110] (12, 3) -- (12.1, 3) to[in=70, out=-110] (12.1, -3) -- cycle;
    \draw[out=70, in=-110] (12, -3) to (12, 3);
    \draw[out=70, in=-110] (12.1, -3) to (12.1, 3);

    \node at (-4, 0) {$P_\infty$};
    \node at (-6, -2) {$R$};

  \end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-command-extra-options: "-shell-escape"
%%% TeX-engine: luatex
%%% TeX-master: "../main"
%%% End:


==> tikz/cacarpet.tex <==
\matrix[column sep=3em, nodes={anchor=center}] {
%  \node {$K^0 = \{\vec{0}\}$}; & \node[draw, minimum size=.5cm] {};\\
  \node {$K = K^1 = \kappa(K^0)$}; & \drawcacarpet{1}\\
  \node {$\kappa(\{\vec{0}, \vec{0} + E\})$}; & %
  \begin{scope}
    \drawcacarpet{1}
    \scoped[shift={(1,0)}]{\drawcacarpet{1}}
  \end{scope}\\
    
  \node {$K^2 = \kappa(K^1)$}; & \scoped[scale=3]{\drawcacarpet{2}}\\
%  \node {$K^3 = \kappa(K^2)$}; & \scoped[scale=4]{\drawcacarpet{3}};\\
};

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/colored_subst.tex <==
\node[matrix, column sep=1em, row sep=1ex] (colorings) {
  \node[circle, fill=teal] (tealin) {}; &
  \begin{scope}[node distance=0]
    \node[draw, fill=teal] (OT) {};
    \node[draw, fill=teal, right=of OT]  {};
    \node[draw, fill=pink, above=of OT] {};
  \end{scope} \\

  \node[circle, fill=pink] (pinkin) {}; &
  \begin{scope}[node distance=0]
    \node[draw, fill=gold] (OP) {};
    \node[draw, fill=teal, right=of OP]  {};
    \node[draw, fill=pink, above=of OP] {};
  \end{scope}\\

  \node[circle, fill=gold] (goldin) {};&
  \begin{scope}[node distance=0]
    \node[draw, fill=gold] (OG) {};
    \node[draw, fill=gold, right=of OG]  {};
    \node[draw, fill=pink, above=of OG] {};
  \end{scope}\\
};

\node[matrix, right=of colorings] (input) {
    \node[draw, fill=teal] {}; &                            & \node[draw, fill=teal] {}; \\
    \node[draw, fill=pink] {}; & \node[draw, fill=gold] {}; & \node[draw, fill=gold] {}; \\
};


\node[matrix, right=of input, node distance=0, every node/.style={draw}] (output) {
  \node[draw, fill=pink] {};          &                   &                  &           &   \node[draw, fill=pink] {}; & \\
  \node[draw, fill=teal]  {}; & \node[draw, fill=teal] {}; &                 &           &     \node[draw, fill=teal]  {}; & \node[draw, fill=teal] {};\\
  \node[fill=pink] {}; &                  & \node[fill=pink] {};   &                 & \node[fill=pink] {}; & \\
  \node[fill=gold] {}; & \node[fill=teal] {}; & \node[fill=gold] {};   & \node[fill=gold] {}; & \node[fill=gold] {};   & \node[fill=gold] {};\\
};

\draw[|->] (input) -- (output);

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/dt_finite.tex <==
\draw[dashed, thick] (-2,0) -- +(16, 0);
\node[fill=white] (origin) at (-1, 0) {y=0};

\newcommand\gammaShape{
  \foreach \z in {1, ..., 6} {
    \begin{scope}[shift={(0, \z)}]
      \filldraw[fill=gray!50] (0,0) rectangle (1,1);
    \end{scope}
  }
  \filldraw[fill=gray!50] (1,2) rectangle (2,3);
  \filldraw[fill=gray!50] (-1,1) rectangle +(1,1);
  \node[anchor=east] at (-1, 1.5) {...}
}

\foreach \y in {0, ..., 2}{
  \scoped[shift={(0, 5*\y)}]{\gammaShape}
}

\node[anchor=east, inner sep=0] at (2, 7.5) {t};

\foreach \y in {7, 6, ..., 0}{
  \begin{scope}
    \filldraw[fill=blue!50] (9 - \y, \y) rectangle +(1,1) +(0,-1) rectangle +(1,1);
  \end{scope}
}

\filldraw[fill=red] (9,-1) rectangle +(1,1);
\node at (9.5, -.5) {!};
\node[rotate=-45, red] at (10.5, -1.5) {...};

\let\gammaShape\undefined

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/empty_gate_E.tex <==
\node[gate] (gE) at (-0.5, 0) { };
\drawinputE[0]{(gE)}

==> tikz/empty_gate_EW_to_N_Se.tex <==
\node[gate, anchor=center] (gEW) { };
\drawinputEw[1]{(gEW)}
\drawinputWe[0]{(gEW)}
\scoped[draw=red, very thick, densely dotted]{\drawoutputN[{\footnotesize $1: (S, \{N\})$}]{(gEW)}}
\scoped[draw=blue!50!black, very thick, densely dotted]{\drawoutputSe[{\footnotesize $0: (N, \{S, W\})$}]{(gEW)}}

==> tikz/empty_gate_E_to_N_nW_Se.tex <==
\node[gate, anchor=center] (gE) { };
\drawinputE[0]{(gE)}
\scoped[draw=red, very thick, densely dotted]{\drawoutputN[{\footnotesize $2: (S, \{N\})$}]{(gE)}}
\scoped[draw=green!50!black, very thick, densely dotted]{\drawoutputnW[{\footnotesize $1: (E, \{W, S\})$}]{(gE)}}
\scoped[draw=blue!50!black, very thick, densely dotted]{\drawoutputSe[{\footnotesize $0: (N, \{S, W\})$}]{(gE)}}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/empty_gate_NE.tex <==
\node[gate] (gNE) at (-.3, -.3) { };
\drawinputNe[1]{(gNE)}
\drawinputEn[0]{(gNE)}

==> tikz/empty_gate_SW_input2.tex <==
\node[gate, anchor=center] (gSWsim) { };
\scoped[every path/.style={double}]{\drawinputSw[0]{(gSWsim)}}
\drawinputsW[1]{(gSWsim)}
\scoped[every path/.style={double}]{\drawoutputN[0]{(gSWsim)}}
\scoped[every path/.style={double}]{\drawoutputnE[1]{(gSWsim)}}
%\scoped[every path/.style={double}]{\drawoutputSw{(gSWsim)}}
%\scoped[every path/.style={double}]{\drawoutputsW{(gSWsim)}}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/ext_arcs.tikz <==
\begin{tikzpicture}
\matrix[left=3em of {(0,0)}, fill=blue!25!white]{
    \begin{scope}
      \draw[->] (0, 0, 0) -- +(xyz cs:x=1) node[right] {$E$};
      \draw[->] (0, 0, 0) -- +(xyz cs:y=1) node[above] {$N$};
      \draw[->] (0, 0, 0) -- +(xyz cs:z=1) node[below left, align=center] {Artistic\\ license};
    \end{scope}\\
};   

  \foreach \x / \y / \lab in { 0 / 0 / a, 1 / 0 / b, 2 / 0 / c, 3 / 0 / d }
  \filldraw[fill=gray!25!white] (\x,\y) rectangle +(1,1) node [pos=.5] {\lab};

  
  \foreach \x / \y / \lab in { 3 / 4 / h}
  \filldraw[fill=gray!25!white] (\x,\y) rectangle +(1,1)  node[pos=.5] {\lab};

  \foreach \x / \y / \lab in { 4 / 4 / i, 5 / 4 / j, 6 / 4 / k}
  \filldraw[fill=gray!25!white] (\x,\y) rectangle +(1,1)  node[pos=.5] {\lab};

  \foreach \x / \y / \lab in { 4 / 4 / i, 5 / 4 / j, 6 / 4 / k}
  \filldraw[fill=gray!25!white] (\x,\y) rectangle +(1,1)  node[pos=.5] {\lab};

  \foreach \x / \y / \lab in { 6 / 3 / l, 6 / 2 / m}
  \filldraw[fill=gray!25!white] (\x,\y) rectangle +(1,1)  node[pos=.5] {\lab};

  \filldraw[fill=gray!30!white] (5, 2, -.5) -- ++(1, 0, .5) -- ++(0, 1, 0) -- ++(-1, 0, -.5) -- cycle;
  \node at (5.5, 2.5, -.25) {n};
  
  \foreach \x / \y / \lab / \labshift in { 4 / 2 / o / 0, 3 / 2 / p / .3, 2 / 2 / q / -.3}
  \filldraw[fill=gray!35!white] (\x,\y, -.5) rectangle +(1,1, 0)  node[pos=.5, shift={(\labshift, 0)}] {\lab};



  \filldraw[fill=gray!30!white] (1, 2, 0) -- ++(1, 0, -.5) -- ++(0, 1, 0) -- ++(-1, 0, .5) -- cycle;
  \node at (1.5, 2.5, -.25) {r};

  \foreach \x / \y / \lab in {0 / 2 / s, 0 / 1 / t}
  \filldraw[fill=gray!25!white] (\x,\y, 0) rectangle +(1,1, 0)  node[pos=.5] {\lab};

  \foreach \x / \y / \z / \dir [count=\n] in { %
    1.5 / 1 / 0 / 90, 2.5 / 1 / 0 / 90, 3 / 1.5 / .25 / 180, 3 / 2.5 / .5 / 180, 3 / 3.5 / .25 / 180, %
    3 / 4.5 / 0 / 180, 3.5 / 5 / 0 / 90, 4.5 / 5 / 0 / 90, 5.5 / 5 / 0 / 90, 6.5 / 5 / 0 / 90, %
    7 / 4.5 / 0 / 0, 7 / 3.5 / 0 / 0, 7 / 2.5 / 0 / 0, 6.5 / 2 / 0 / -90, 5.5 / 2 / -.25 / -90, %
    4.5 / 2 / -.5 / -90,  3.8 / 2 / -.5 / -90, 2.2 / 2 / -.5 / -90, 1.5 / 2 / -.25 / -90, 1 / 1.5 / 0 / 0 %
  }
    \draw[-{Circle}, red] (\x, \y, \z) -- +(\dir:.3) node[name=circle\n, inner sep=0] {};
    %\draw[-{Circle[open]}, red] (\x, \y, \z) -- +(\dir:.3); % node[name=circle\n, inner sep=0] {};

  
  \foreach \x / \y / \z / \dir [count=\n] in { %
    .5 / 0 / 0 / -90, 1.5 / 0 / 0 / -90, 2.5 / 0 / 0 / -90, 3.5 / 0 / 0 / -90,
    4 / .5 / 0 / 0, 4 / 1.5 / .25 / 0, 4 / 2.5 / .5 / 0, 4 / 3.8 / .1 / 0, %
    4.7 / 4 / 0 / -90, 5.3 / 4 / 0 / -90, %
    6 / 3.5 / 0 / 180, 5.2 / 3 / -.4 / 90, %
    4.5 / 3 / -.5 / 90,  3.8 / 3 / -.5 / 90, 2.2 / 3 / -.5 / 90, 1.5 / 3 / -.25 / 90, .5 / 3 / 0 / 90, %
    0 / 2.5 / 0 / 180, 0 / 1.5 / 0 / 180, 0 / .5 / 0 / 180 % %
  }
  {
    \draw[-{Square[open]}, blue] (\x, \y, \z) -- +(\dir:.3) node[name=square\n, inner sep=0] {};
  }

  \foreach \k [remember=\k as \lastk (initially 20)] in {1, ..., 20}
  \draw[thick, densely dotted] (circle\lastk) -- (circle\k);

  \filldraw[fill=gray!20!white] (3, 1, 0) -- (3, 2, .5) -- (4, 2, .5) -- (4, 1, 0) -- cycle;
  \node at (3.5, 1.5, .25) {e};

  \filldraw[fill=gray!15!white] (3, 2, .5) rectangle +(1,1, 0)  node[pos=.5] {f};

  \filldraw[fill=gray!20!white] (3, 3, .5) -- (3, 4, 0) -- (4, 4, 0) -- (4, 3, .5) -- cycle;
  \node at (3.5, 3.5, .25) {g};
  

\end{tikzpicture}

==> tikz/free-attach.tex <==
\begin{tikzpicture}

  \tikzset{
    tileA/.pic={
      \clip (0, 0) rectangle (1,1);
      \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {A};
      \pic at (.5, 1) {doubleGlue};
      \pic[rotate=-90] at (1, .5) {doubleGlue};
    }
  }
  
  \tikzset{
    tileB/.pic={
      \clip (0, 0) rectangle (1,1);
      \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {B};
      \pic at (.5, 1) {doubleGlue};
      \pic[rotate=180] at (.5, 0) {doubleGlue};
    }
  }

  \tikzset{
    tileBUp/.pic={
      \clip (0, 0, 0) -- (0, 1, 0.5) -- (1, 1, 0.5) -- (1, 0, 0) -- cycle;
      \filldraw[fill=gray!25!white] (0, 0)  (0, 0, 0) -- (0, 1, 0.5) -- (1, 1, 0.5) -- (1, 0, 0) -- cycle;
      \node[xslant=-.3, anchor=center] at (.5, .5, .25) {B};
      \pic[xslant=-.3] at (.5, 1, .5) {doubleGlue};
      \pic[rotate=180, xslant=-.3] at (.5, 0, 0) {doubleGlue};
    }
  }

  \tikzset{
    tileC/.pic={
      \clip (0, 0) rectangle (1,1);
      \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {C};
      \pic[rotate=-90] at (1, .5) {doubleGlue};
      \pic[rotate=90] at (0, .5) {doubleGlue};
    }
  }

  \tikzset{
    tileCDown/.pic={
      \clip (0, 0, 0) -- (1, 0, -.5) -- (1, 1, -.5) -- (0, 1, 0) -- cycle;
      \filldraw[fill=gray!25!white] (0, 0, 0) -- (1, 0, -.5) -- (1, 1, -.5) -- (0, 1, 0) -- cycle;
      \node[anchor=center, yslant=.2] at (.5, .5, -.25) {C};
      \pic[yslant=.2, rotate=-90] at (1, .5, -.5) {doubleGlue};
      \pic[yslant=.2, rotate=90] at (0, .5, 0) {doubleGlue};
    }
  }

  \tikzset{
    tileD/.pic={
      \clip (0, 0) rectangle (1,1);
      \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {D};
      \pic[rotate=-90] at (1, .5) {doubleGlue};
      \pic[rotate=180] at (.5, 0) {doubleGlue};
      \pic[rotate=-90] at (0, .5) {singleGlue};
    }
  }

  
  \tikzset{
    tileDnew/.pic={
      \clip (0, 0) rectangle (1,1);
      \filldraw[fill=gray] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {D};
      \pic[rotate=-90] at (1, .5) {doubleGlue};
      \pic[rotate=180] at (.5, 0) {doubleGlue};
      \pic[rotate=-90] at (0, .5) {singleGlue};
    }
  }

  \tikzset{
    tileE/.pic={
      \clip (0, 0) rectangle (1,1);
      \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {E};
      \pic[rotate=90] at (0, .5) {doubleGlue};
      \pic at (.5, 1) {doubleGlue};
      \pic[rotate=90] at (1, .5) {singleGlue};
    }
  }

  \tikzset{
    tileEDown/.pic={
      \clip (0, 0, 0) -- (1, 0, -.5) -- (1, 1, -.5) -- (0, 1, 0) -- cycle;
      \filldraw[fill=gray!25!white] (0, 0, 0) -- (1, 0, -.5) -- (1, 1, -.5) -- (0, 1, 0) -- cycle;
      \node[anchor=center, yslant=.2] at (.5, .5, -.25) {E};
      \pic[yslant=.2, rotate=90] at (0, .5, 0) {doubleGlue};
      \pic[yslant=.2] at (.5, 1, -.25) {doubleGlue};
      \pic[yslant=.2, rotate=90] at (1, .5, -.5) {singleGlue};
    }
  }
  
  
  \tikzset{
    tileF/.pic={
      \clip (0, 0) rectangle (1,1);
      \filldraw[fill=blue!25!white] (0, 0) rectangle (1, 1)  node[anchor=center, pos=.5] {F};
      \pic[rotate=180] at (.5, 0) {doubleGlue};
      %\pic at (.5, 1) {doubleGlue};
      \pic[rotate=180] at (.5, 1) {singleGlue};
    }
  }

  \tikzset{
    startAss/.pic={
      \pic {tileA};
      \pic at (0, 1, 0) {tileBUp};
      \pic at (0, 2, .5) {tileD};
      \pic at (1, 2, .5) {tileE};
      \pic at (1, 3, .5) {tileB};
      \pic at (1, 4, .5) {tileD};
      \pic at (2, 4, .5) {tileC};
      \pic at (1, 0, 0) {tileCDown};
      \pic at (2, 0, -.5) {tileE};
      \pic at (2, 1, -.5) {tileB};
      \pic at (2, 2, -.5) {tileD};
      \pic at (3, 2, -.5) {tileE};
      \pic at (3, 3, -.5) {tileB};
      \draw[densely dotted, gray] (2, 2, .5) -- (2, 2, -.5);
      \draw[densely dotted, gray] (2, 3, .5) -- (2, 3, -.5);
      \draw[densely dotted, gray] (3, 4, .5) -- (3, 4, -.5);
    }
  }

  
  \tikzset{
    attachDown/.pic={
      \pic {tileA};
      \pic at (0, 1, 0) {tileBUp};
      \pic at (0, 2, .5) {tileD};
      \pic at (1, 2, .5) {tileE};
      \pic at (1, 3, .5) {tileB};
      \pic at (1, 4, .5) {tileD};
      \pic at (2, 4, .5) {tileE};
      \pic at (1, 0, 0) {tileCDown};
      \pic at (2, 0, -.5) {tileE};
      \pic at (2, 1, -.5) {tileB};
      \pic at (2, 2, -.5) {tileD};
      \pic at (3, 2, -.5) {tileE};
      \pic at (3, 3, -.5) {tileB};
      \pic at (3, 4, -.5) {tileDnew};
      \draw[densely dotted, gray] (2, 2, .5) -- (2, 2, -.5);
      \draw[densely dotted, gray] (2, 3, .5) -- (2, 3, -.5);
      \draw[densely dotted, gray] (3, 4, .5) -- (3, 4, -.5);
      \draw[densely dotted, gray] (3, 5, .5) -- (3, 5, -.5);
    }
  }


  \tikzset{
    attachUp/.pic={
      \pic {tileA};
      \pic at (0, 1, 0) {tileBUp};
      \pic at (0, 2, .5) {tileD};
      \pic at (1, 2, .5) {tileE};
      \pic at (1, 3, .5) {tileB};
      \pic at (1, 4, .5) {tileD};
      \pic at (2, 4, .5) {tileE};
      \pic at (1, 0, 0) {tileCDown};
      \pic at (2, 0, -.5) {tileE};
      \pic at (2, 1, -.5) {tileB};
      \pic at (2, 2, -.5) {tileD};
      \pic at (3, 2, -.5) {tileE};
      \pic at (3, 3, -.5) {tileB};
      \pic at (3, 4, .5) {tileDnew};
      \draw[densely dotted, gray] (2, 2, .5) -- (2, 2, -.5);
      \draw[densely dotted, gray] (2, 3, .5) -- (2, 3, -.5);
      \draw[densely dotted, gray] (4, 4, .5) -- (4, 4, -.5);
    }
  }

  
    \tikzset{
    attachBoth/.pic={
      \pic {tileA};
      \pic at (0, 1, 0) {tileBUp};
      \pic at (0, 2, .5) {tileD};
      \pic at (1, 2, .5) {tileE};
      \pic at (1, 3, .5) {tileB};
      \pic at (1, 4, .5) {tileD};
      \pic at (2, 4, .5) {tileEDown};
      \pic at (1, 0, 0) {tileCDown};
      \pic at (2, 0, -.5) {tileE};
      \pic at (2, 1, -.5) {tileB};
      \pic at (2, 2, -.5) {tileD};
      \pic at (3, 2, -.5) {tileE};
      \pic at (3, 3, -.5) {tileBUp};
      \pic at (3, 4, 0) {tileDnew};
      \draw[densely dotted, gray] (2, 2, .5) -- (2, 2, -.5);
      \draw[densely dotted, gray] (2, 3, .5) -- (2, 3, -.5);
    }
  }

    \tikzset{
    attachUpSolder/.pic={
      \pic {tileA};
      \pic at (0, 1, 0) {tileB};
      \pic at (0, 2, 0) {tileD};
      \pic at (1, 2, 0) {tileE};
      \pic at (1, 3, 0) {tileB};
      \pic at (1, 4, 0) {tileD};
      \pic at (2, 4, 0) {tileEDown};
      \pic at (1, 0, 0) {tileC};
      \pic at (2, 0, 0) {tileE};
      \pic at (2, 1, 0) {tileB};
      \pic at (2, 2, 0) {tileD};
      \pic at (3, 2, 0) {tileE};
      \pic at (3, 3, 0) {tileBUp};
      \pic at (3, 4, .5) {tileDnew};
      \draw[densely dotted, gray] (3, 5, .5) -- (3, 5, -.5);
    }
  }

  \node[matrix, draw] (start) at (0, 0) {\pic {startAss};\\};
  \node[matrix, draw] (both) at (15:7) {\pic {attachBoth};\\};
  \node[matrix, fill=red!50!white, draw] (up) at (-30:7) {\pic {attachUp};\\};
  \node[matrix, fill=red!50!white, draw] (solder) at (-80:7) {\pic {attachUpSolder};\\};
  \node[matrix, draw] (down) at (-120:7) {\pic {attachDown};\\};
  \node[left=1em of start] {$S$};

  \matrix[left=3em of start, fill=blue!25!white]{
    \begin{scope}
      \draw[->] (0, 0, 0) -- +(xyz cs:x=1) node[right] {$E$};
      \draw[->] (0, 0, 0) -- +(xyz cs:y=1) node[above] {$N$};
      \draw[->] (0, 0, 0) -- +(xyz cs:z=1) node[below left, align=center] {Artistic\\ license};
    \end{scope}\\

    \node {$\tau = 2$};\\
  };

  \draw[-{Stealth}] (start) -- (both) node[near end, above] {$A$};
  \draw[-{Rays[]}, red] (start) -- (up) node[near end, above] {$B$};
  \draw[-{Rays[]}, red] (start) -- (solder) node[near end, right] {$C$};
  \draw[-{Stealth}] (start) -- (down) node[near end, right] {$D$};
%  \pic at (60:7) {attachUpSolder};
%  \pic at (90:7) {attachDown};
  
  % \node[matrix, draw] {\pic {startAss};\\}
  % [grow=south east, level distance=7cm, sibling distance=6cm] child {
  %   node[matrix, draw] {\pic {attachBoth};\\}
  %   edge from parent[-{Stealth[]}]
  % }
  % child {
  %   node[matrix, draw=red] {\pic {attachUp};\\}
  %   edge from parent[red, -{Stealth[]}] node {\emoji{no-entry}}
  % }
  % child {
  %   node[matrix, draw=red] {\pic {attachUpSolder};\\}
  %   edge from parent[red, -{Stealth[]}] node {\emoji{no-entry}}
  % }
  % child {
  %   node[matrix, draw] {\pic {attachDown};\\}
  %   edge from parent[-{Stealth[]}]
  % };

  
  
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% TeX-command-extra-options: "-shell-escape"
%%% TeX-engine: luatex
%%% End:


==> tikz/in_wires_E.tex <==
\begin{scope}[scale=.6,yshift=-2.5cm, xshift=-2.5cm]
  \foreach \x in {0, ..., 5}
  \foreach \y in {0, ..., 5}
  {
    \ifthenelse{\numexpr\(\x=3\and\y=3\)\OR\(\x=2\and\y=2\)\OR\(\x=3\AND\y=2\)\OR\(\x=2\AND\y=3\)}
    {
      
    }%
    {
      \node[gate, inner sep=.5mm, fill=black] (gE\x\y) at (\x, \y) { };
    }
  }
  \drawinputE[0]{(gE53)}
  \drawinputEn[1]{(gE52)}
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/in_wires_NE.tex <==
\begin{scope}[scale=.6,yshift=-2.5cm, xshift=-2.5cm]
  \foreach \x in {0, ..., 5}
  \foreach \y in {0, ..., 5}
  {
    \ifthenelse{\numexpr\(\x=3\and\y=3\)\OR\(\x=2\and\y=2\)\OR\(\x=3\AND\y=2\)\OR\(\x=2\AND\y=3\)}
    {
      
    }%
    {
      \node[gate, inner sep=.5mm, fill=black] (gE\x\y) at (\x, \y) { };
    }
  }
  \drawinputEn[1]{(gE54)}
  \drawinputEn[0]{(gE55)}
  \drawinputNe[2]{(gE55)}
  \drawinputNe[3]{(gE45)}
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/local_input2.tex <==
\begin{scope}[yshift=-2.5cm, xshift=-2.5cm, arrows=-{Stealth}, node font=\small]
  \foreach \x in {0, ..., 5}
  \foreach \y in {0, ..., 5}
  {
    \ifthenelse{\numexpr\(\x=3\and\y=3\)\OR\(\x=2\and\y=2\)\OR\(\x=3\AND\y=2\)\OR\(\x=2\AND\y=3\)}
    {
      
    }%
    {
      \ifthenelse{\numexpr\x=0\and\y=0}{
        \node[gate, draw=red] (gSW\x\y) at (\x, \y) {$p$};
      }{
        \ifthenelse{\numexpr\x=1\and\y=1}{
          \node[gate] (gSW\x\y) at (\x, \y) {$i*$};
        }
        {
          \ifthenelse{\numexpr\x=1\and\y=0}{
            \node[gate] (gSW\x\y) at (\x, \y) {$i\dagger$};
          }
          {
            \node[gate] (gSW\x\y) at (\x, \y) {$i$};
          }
        }
      }
    }
  }

  \scoped[every path/.style={double}]{\drawinputsW[2]{(gSW00)}}
  \drawinputSw[0]{(gSW00)}
  \drawinputSw[1]{(gSW10)}
  \drawinputsW[3]{(gSW01)}
  
  \draw[double] (gSW00) .. controls +(-.5, .5) .. (gSW01);
  \draw[double] (gSW00) .. controls +(.5, -.5) .. (gSW10);

  \draw[double]         (gSW10) .. controls +(-.5, .5) .. (gSW11);
  \draw (gSW01) .. controls +( .5, -.5) .. (gSW11);
  \draw (gSW10) -- (gSW20);
  

  \foreach \x [evaluate=\x as \xx using \numexpr\x+1] in {2, ..., 4} {
    \draw (gSW\x0) -- (gSW\xx0);
  }

  \foreach \x [evaluate=\x as \xx using \numexpr\x+1] in {1, ..., 3} {
    \draw (gSW\x1) -- (gSW\xx1);
    \ifthenelse{\x=3}
    {
      \draw (gSW\x4) ..controls +(.5, -.5) .. (gSW\xx4);
    }{
      \draw (gSW\x4) -- (gSW\xx4);
    }

  }

  \foreach \y [evaluate=\y as \yy using \numexpr\y+1] in {1, ..., 3} {
    \draw[double] (gSW1\y) -- (gSW1\yy);
    \ifthenelse{\y=3}
    {
      \draw[double] (gSW4\y) ..controls +(-.5, .5) .. (gSW4\yy);
    }{
      \draw (gSW4\y) -- (gSW4\yy);
    }
  }

  \foreach \y [evaluate=\y as \yy using \numexpr\y+1] in {0, ..., 4} {
    \draw (gSW5\y) -- (gSW5\yy);
  }

  \foreach \x [evaluate=\x as \xx using \numexpr\x-1] in {1, ..., 5} {
    \draw (gSW\x5) -- (gSW\xx5);
  }

  \foreach \y [evaluate=\y as \yy using \numexpr\y-1] in {3, ..., 5} {
    \draw (gSW0\y) -- (gSW0\yy);
  }
  

  \scoped[draw=red, every path/.style={double, densely dotted}]{\drawoutputN[0]{(gSW35)}}
  \scoped[draw=red, densely dotted]{\drawoutputNe[1]{(gSW25)}}
  \draw[draw=red, double, densely dotted] (gSW35) .. controls +(-.5, -.5) .. (gSW25);
  \draw[draw=red, densely dotted] (gSW24) .. controls +(.5, .5) .. (gSW25);

  \scoped[draw=green!50!black, every path/.style={double, densely dotted}]{\drawoutputnE[2]{(gSW55)}}
  \scoped[draw=green!50!black, densely dotted]{\drawoutputnE[3]{(gSW54)}}
  \draw[draw=green!50!black, densely dotted] (gSW44) .. controls +(.5, -.5) .. (gSW54);
  \draw[draw=green!50!black, double, densely dotted] (gSW53) .. controls +(-.5, .5) .. (gSW54);

  
  % \scoped[draw=blue!50!black, every path/.style={double, densely dotted}]{\drawoutputSe{(gE50)}}
  % \scoped[draw=blue!50!black, densely dotted]{\drawoutputSe{(gE40)}}
  % \draw[draw=blue!50!black, densely dotted] (gE41) .. controls +(.5, -.5) .. (gE40);
  % \draw[draw=blue!50!black, double, densely dotted] (gE50) .. controls +(-.5, .5) .. (gE40);


\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/local_normal1.tex <==
\begin{scope}[yshift=-2.5cm, xshift=-2.5cm, arrows=-{Stealth}, node font=\small]
  \foreach \x in {0, ..., 5}
  \foreach \y in {0, ..., 5}
  {
    \ifthenelse{\numexpr\(\x=3\and\y=3\)\OR\(\x=2\and\y=2\)\OR\(\x=3\AND\y=2\)\OR\(\x=2\AND\y=3\)}
    {
      
    }%
    {
      \ifthenelse{\numexpr\x=5\and\y=3}{
        \node[gate, draw=red] (gE\x\y) at (\x, \y) {$p$};
      }{
        \ifthenelse{\numexpr\x=5\and\y=2}{
          \node[gate] (gE\x\y) at (\x, \y) {$i\dagger$};
        }
        {
          \node[gate] (gE\x\y) at (\x, \y) {$i$};
        }
      }
    }
  }
  \scoped[double]{\drawinputE[0]{(gE53)}}
  \drawinputEn[1]{(gE52)}
  \draw[double] (gE53) .. controls +(.5, -.5) .. (gE52);
  \draw (gE52) -- (gE51);
  \draw (gE51) -- (gE50);
  \draw (gE55) -- (gE54);
  \draw (gE52) -- (gE42);

  \foreach \x [evaluate=\x as \xx using \numexpr\x+1] in {0, ..., 4} {
    \ifthenelse{\numexpr\x=4}
    {
      \draw[double, densely dotted] (gE\xx0) -- (gE\x0);
    }{
      \draw (gE\xx0) -- (gE\x0);
    }
  }

  \foreach \y [evaluate=\y as \yy using \numexpr\y-1] in {1, ..., 5} {
    \ifthenelse{\numexpr\y=4}
    {
      \draw[double, densely dotted] (gE0\yy) -- (gE0\y);
    }
    {
      \draw (gE0\yy) -- (gE0\y);
    }
    \ifthenelse{\numexpr\y=2}
    {
      \draw[double, densely dotted] (gE\yy5) -- (gE\y5);
    }{
      \draw (gE\yy5) -- (gE\y5);
    }
  }


  \draw (gE42) -- (gE41);
  \draw (gE44) -- (gE43);

  \foreach \k [evaluate=\k as \kk using \numexpr\k+1] in {3, 2, 1} {
    \draw (gE\k4) -- (gE\kk4);
    \draw (gE1\k) -- (gE1\kk);
  }

  \foreach \x [evaluate=\x as \xx using \numexpr\x-1] in {2, 3, 4} {
    \draw (gE\x1) -- (gE\xx1);
  }

  \scoped[draw=red, every path/.style={double, densely dotted}]{\drawoutputN[4]{(gE35)}}
  \scoped[draw=red, densely dotted]{\drawoutputNe[5]{(gE25)}}
  \draw[draw=red, double, densely dotted] (gE15) .. controls +(.5, -.5) .. (gE25);
  \draw[draw=red, densely dotted] (gE24) .. controls +(-.5, .5) .. (gE25);

  \scoped[draw=green!50!black, every path/.style={double, densely dotted}]{\drawoutputnW[2]{(gE05)}}
  \scoped[draw=green!50!black, densely dotted]{\drawoutputnW[3]{(gE04)}}
  \draw[draw=green!50!black, densely dotted] (gE14) .. controls +(-.5, -.5) .. (gE04);
  \draw[draw=green!50!black, double, densely dotted] (gE03) .. controls +(.5, .5) .. (gE04);

  
  \scoped[draw=blue!50!black, every path/.style={double, densely dotted}]{\drawoutputSe[0]{(gE50)}}
  \scoped[draw=blue!50!black, densely dotted]{\drawoutputSe[1]{(gE40)}}
  \draw[draw=blue!50!black, densely dotted] (gE41) .. controls +(.5, -.5) .. (gE40);
  \draw[draw=blue!50!black, double, densely dotted] (gE50) .. controls +(-.5, .5) .. (gE40);


\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/local_opposite.tex <==
\begin{scope}[yshift=-2.5cm, xshift=-2.5cm, arrows=-{Stealth}, node font=\small]
  \tikzmath{
    int \x;
    int \y;
    for \x in {0, ..., 5} {
      for \y in {0, ..., 5} {
        let \lab = i;
        let \coul = black;
        if or(and(\x == 0, \y == 2), and(\x == 5, \y == 3)) then {
          let \lab = p;
          let \coul = red;
        };
        if or(and(\x == 2, \y == 4), and(\x == 4, \y == 1)) then {
          let \lab = i*;
        };
        %
        if \x < 2 || \x > 3 || \y < 2 || \y > 3 then {
         { \node[gate, draw=\coul] (gE\x\y) at (\x, \y) {$\lab$}; };
        };
      };
    };
  }

  \drawinputE[0]{(gE53)}
  \drawinputW[2]{(gE02)}
  \drawinputEn[1]{(gE52)}
  \drawinputWs[3]{(gE03)}

  \draw (gE52) -- (gE42);
  \draw[double] (gE42) .. controls +(-.5, -.5) .. (gE41);
  \draw (gE42) -- (gE43);
  \draw (gE43) -- (gE44);
  \draw (gE44) -- (gE34);
  \draw[-{Stealth}{Stealth}] (gE34) -- (gE24);

  \draw (gE03) -- (gE13);
  \draw (gE13) -- (gE14);
  \draw[-{Stealth}{Stealth}] (gE14) -- (gE24);
  \draw (gE13) -- (gE12);
  \draw (gE12) -- (gE11);
  \draw (gE11) -- (gE21);
  \draw (gE21) -- (gE31);
  \draw (gE31) .. controls +(.5, .5) .. (gE41);

  \draw[red, double, densely dotted] (gE24) .. controls +(-.5, .5) .. (gE25);
  \draw[blue!50!black, densely dotted] (gE41) .. controls +(.5, -.5) .. (gE40);

  \draw (gE53) .. controls +(.5, -.5) .. (gE52);
  \draw (gE52) -- (gE51);
  \draw (gE51) -- (gE50);
  \draw (gE50) .. controls +(-.5, .5) .. (gE40);
  \draw (gE40) -- (gE30);
  \draw (gE30) -- (gE20);
  \draw (gE20) -- (gE10);
  \draw (gE10) -- (gE00);
  \draw (gE00) -- (gE01);

  \draw (gE02) .. controls +(-.5, .5) .. (gE03);
  \draw (gE03) -- (gE04);
  \draw (gE04) -- (gE05);
  \draw (gE05) -- (gE15);
  \draw (gE15) .. controls +(.5, -.5) .. (gE25);
  \draw (gE25) -- (gE35);
  \draw (gE35) -- (gE45);
  \draw (gE45) -- (gE55);
  \draw (gE55) -- (gE54);

  
  % \draw (gE12) -- (gE1);
  % \draw[-{Stealth}{Stealth}] (gE12) -- (gE02);
  % \draw[double] (gE53) .. controls +(.5, -.5) .. (gE52);
  % \draw[double] (gE02) .. controls +(-.5, .5) .. (gE03);
  % \draw[double] (gE12) .. controls +(-.5, .5) .. (gE13);
  % \draw (gE03) .. controls +(.5, -.5) .. (gE13);
    
    % \ifthenelse{\numexpr\(\x=3\and\y=3\)\OR\(\x=2\and\y=2\)\OR\(\x=3\AND\y=2\)\OR\(\x=2\AND\y=3\)}
    % {
      
    % }%
    % {
    %   \ifthenelse{\numexpr\x=5\and\y=3}{
    %     \node[gate, draw=red] (gE\x\y) at (\x, \y) {$p$};
    %   }{
    %     \ifthenelse{\numexpr\x=5\and\y=2}{
    %       \node[gate] (gE\x\y) at (\x, \y) {$i\dagger$};
    %     }{
    %       \ifthenelse{\numexpr\x=0\and\y=3}{
    %         \node[gate] (gE\x\y) at (\x, \y) {$i\dagger$};
    %       }
    %       {
    %         \node[gate] (gE\x\y) at (\x, \y) {$i$};
    %       }
    %     }
    %   }
    % }
  % }
  % \draw[double] (gE53) .. controls +(.5, -.5) .. (gE52);
  % \draw[double] (gE02) .. controls +(-.5, .5) .. (gE03);
  % \draw (gE52) -- (gE51);
  % \draw (gE51) -- (gE50);
  % \draw (gE55) -- (gE54);
  % \draw (gE52) -- (gE42);

  % \foreach \x [evaluate=\x as \xx using \numexpr\x+1] in {0, ..., 4} {
  %   \ifthenelse{\numexpr\x=4}
  %   {
  %     \draw[double, densely dotted] (gE\xx0) -- (gE\x0);
  %   }{
  %     \draw (gE\xx0) -- (gE\x0);
  %   }
  % }

  % \foreach \y [evaluate=\y as \yy using \numexpr\y-1] in {1, 2, 4, 5} {
  %   \ifthenelse{\numexpr\y=4}
  %   {
  %     \draw[double, densely dotted] (gE0\yy) -- (gE0\y);
  %   }
  %   {
  %     \draw (gE0\yy) -- (gE0\y);
  %   }
  %   \ifthenelse{\numexpr\y=2}
  %   {
  %     \draw[double, densely dotted] (gE\yy5) -- (gE\y5);
  %   }{
  %     \draw (gE\yy5) -- (gE\y5);
  %   }
  % }


  % \draw (gE42) -- (gE41);
  % \draw (gE44) -- (gE43);

  % \foreach \k [evaluate=\k as \kk using \numexpr\k+1] in {3, 2, 1} {
  %   \draw (gE\k4) -- (gE\kk4);
  %   \draw (gE1\k) -- (gE1\kk);
  % }

  % \foreach \x [evaluate=\x as \xx using \numexpr\x-1] in {2, 3, 4} {
  %   \draw (gE\x1) -- (gE\xx1);
  % }

  \scoped[draw=red, every path/.style={densely dotted}]{\drawoutputN[4]{(gE35)}}
  \scoped[draw=red, double, densely dotted]{\drawoutputNe[5]{(gE25)}}
  % \draw[draw=red, double, densely dotted] (gE15) .. controls +(.5, -.5) .. (gE25);
  % \draw[draw=red, densely dotted] (gE24) .. controls +(-.5, .5) .. (gE25);

  % \scoped[draw=green!50!black, every path/.style={double, densely dotted}]{\drawoutputnW[2]{(gE05)}}
  % \scoped[draw=green!50!black, densely dotted]{\drawoutputnW[3]{(gE04)}}
  % \draw[draw=green!50!black, densely dotted] (gE14) .. controls +(-.5, -.5) .. (gE04);
  % \draw[draw=green!50!black, double, densely dotted] (gE03) .. controls +(.5, .5) .. (gE04);

  
  \scoped[draw=blue!50!black, every path/.style={densely dotted}]{\drawoutputSe[0]{(gE50)}}
  \scoped[draw=blue!50!black, densely dotted]{\drawoutputSe[1]{(gE40)}}


\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/locally_det_pat_no_zero.tex <==

\begin{scope}[scale=1.5]
  \foreach \x in {1, ..., 5}
  \foreach \y in {1, ..., 5}{
    % \ifthenelse{\or{\or{\equal{\z}{1}}{\equal{\x}{1}}}{\equal{\y}{1}}}{
      \node[draw, circle] (n\x\y) at (\x, \y) {};
      % }{
      %\node[draw, circle, fill=gray!25] (n\x\y) at (\x, \y) {\Sierp[\x,\y]};
      % }
  }
    
  \foreach \x in {1, ..., 5} {
    \node (n\x6) at (\x, 6) {...};
    \node (n6\x) at (6, \x) {...};
  }
\end{scope}

\begin{scope}[
  every edge/.append style={inner xsep=1pt},
  n/.append style={fill=gray!50},
  a/.style={fill=green!50},
  b/.style={fill=violet!50}
  ]
\foreach \y [evaluate=\y as \yy using \numexpr\y+1] in {1, ..., 5}
\foreach \x in {1, ..., 5} {
  \ifthenelse{\numexpr\x=1}{
    \draw (n\x\y)  edge[->] node [n] {A} (n\x\yy);
    \draw (n\y\x)  edge[->] node [n] {A} (n\yy\x);
  } {
    \ifthenelse{\numexpr\z=1} {
      \draw (n\x\y)  edge[->] node (a\x\y) [a] {\z} (n\x\yy);
      \draw (n\y\x)  edge[->] node (a\y\x) [a] {\z} (n\yy\x);
    }
  }
}
\end{scope}

\node[draw, red, thick, circle, minimum size=4ex] (c32) at (a32) {};
\node[draw, red, thick, circle, minimum size=4ex] (c13) at (a13) {};


\begin{scope}[every edge/.append style={every node/.style={
      black,
      inner sep=0,
      regular polygon, regular polygon sides=3,
      fill=red!50,
      draw,
      ultra thick,
      font=\normalsize
    }}]
\draw[red, ultra thick, Stealth-Stealth, bend left=12] (c32) edge node {\lightning} (c13);
\end{scope}
% \node[red] at (5, 6) {0 0 \Sierp(1, 1)};
% \node[green] at (6, 6) {0 1 \Sierp(1, 2)};
% \node[blue] at (5, 7) {1 0 \Sierp(2, 1)};
% %\node[draw, rectangle,xshift=5cm] at (\x, \y) {\x \y \yy};

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/locally_det_pat_ok.tex <==
% \newarray\Sierp
% \readarray{Sierp}{%
% 1&1&1&1&1&%
% 1&0&1&0&1&%
% 1&1&0&0&1&%
% 1&0&0&0&1&%
% 1&1&1&1&0&%
% }
% \dataheight=5
% \normalindextrue
% \def\s{\Sierp(\numexpr\x+1, \numexpr\y+1)}

\def\s{1}

\def\SierpData{%
1 1 1 1 1
1 0 1 0 1
1 1 0 0 1
1 0 0 0 1
1 1 1 1 0
}
\readarray\SierpData\Sierp[-,5]

\def\z{\Sierp[\x,\y]}

\begin{scope}[scale=1.5]
  \foreach \x in {1, ..., 5}
  \foreach \y in {1, ..., 5}{
    \ifthenelse{\equal{\z}{0}}{
      \node[draw, circle] (n\x\y) at (\x, \y) {};
    }{
      \node[draw, circle, fill=gray] (n\x\y) at (\x, \y) {};
    }
  }
    
  \foreach \x in {1, ..., 5} {
    \node (n\x6) at (\x, 6) {...};
    \node (n6\x) at (6, \x) {...};
  }
\end{scope}
\begin{scope}[
  every edge/.append style={inner xsep=1pt},
  n/.append style={fill=gray!50},
  a/.style={fill=green!50},
  b/.style={fill=violet!50}
  ]
  \foreach \y [evaluate=\y as \yy using \numexpr\y+1] in {1, ..., 5}
  \foreach \x in {1, ..., 5} {
    \ifthenelse{\numexpr\x=1}{
      \draw (n\x\y)  edge[->] node [n] {A} (n\x\yy);
      \draw (n\y\x)  edge[->] node [n] {A} (n\yy\x);
    } {
      \ifthenelse{\numexpr\z=1} {
        \draw (n\x\y)  edge[->] node [a] {\z} (n\x\yy);
        \draw (n\y\x)  edge[->] node [a] {\z} (n\yy\x);
      }
      {
        \draw (n\x\y)  edge[->] node [b] {\z} (n\x\yy);
        \draw (n\y\x)  edge[->] node [b] {\z} (n\yy\x);
      }
    }
  }
\end{scope}



% \node[red] at (5, 6) {0 0 \Sierp(1, 1)};
% \node[green] at (6, 6) {0 1 \Sierp(1, 2)};
% \node[blue] at (5, 7) {1 0 \Sierp(2, 1)};
% %\node[draw, rectangle,xshift=5cm] at (\x, \y) {\x \y \yy};

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/locally_nondet_pat.tex <==
% \newarray\Sierp
% \readarray{Sierp}{%
% 1&1&1&1&1&%
% 1&0&1&0&1&%
% 1&1&0&0&1&%
% 1&0&0&0&1&%
% 1&1&1&1&0&%
% }
% \dataheight=5
% \normalindextrue
% \def\s{\Sierp(\numexpr\x+1, \numexpr\y+1)}

\def\s{1}

\def\SierpData{%
1 1 1 1 1
1 0 1 0 1
1 1 0 0 1
1 0 0 1 1
1 1 1 1 0
}
\readarray\SierpData\Sierp[-,5]

\def\z{\Sierp[\x,\y]}

\begin{scope}[scale=1.5, warning/.style={draw, fill=red!50, regular polygon, regular polygon sides=3, inner sep=0, thick}]
  \foreach \x in {1, ..., 5}
  \foreach \y in {1, ..., 5}{
    \ifthenelse{\equal{\z}{0}}{
      \node[draw, circle] (n\x\y) at (\x, \y) {};
    }{
      \ifthenelse{\equal{\x}{4} \AND \equal{\y}{4}}{
        \node[warning, fill=red!45!black, text=white] (n\x\y) at (\x, \y) {\lightning};
      }{
          \node[draw, circle, fill=gray] (n\x\y) at (\x, \y) {};
      }
    }
    \ifthenelse{\equal{\x}{3} \AND \equal{\y}{4}}{
          \node[warning] (n\x\y) at (\x, \y) {\lightning};
        }{}

  }
    
  \foreach \x in {1, ..., 5} {
    \node (n\x6) at (\x, 6) {...};
    \node (n6\x) at (6, \x) {...};
  }
\end{scope}

\begin{scope}[
  every edge/.append style={inner xsep=1pt},
  n/.append style={fill=gray!50},
  a/.style={fill=green!50},
  b/.style={fill=violet!50}
  ]
\foreach \y [evaluate=\y as \yy using \numexpr\y+1] in {1, ..., 5}
\foreach \x in {1, ..., 5} {
  \ifthenelse{\numexpr\x=1}{
    \draw (n\x\y)  edge[->] node [n] {A} (n\x\yy);
    \draw (n\y\x)  edge[->] node [n] {A} (n\yy\x);
  } {
    \ifthenelse{\numexpr\z=1} {
      \draw (n\x\y)  edge[->] node [a] {\z} (n\x\yy);
      \draw (n\y\x)  edge[->] node [a] {\z} (n\yy\x);
    }
    {
      \draw (n\x\y)  edge[->] node [b] {\z} (n\x\yy);
      \draw (n\y\x)  edge[->] node [b] {\z} (n\yy\x);
    }
  }
}
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/mod3-adder.tex <==
\matrix (c) [every node/.style={draw, circle}, matrix of nodes, column sep=3em, row sep = 7ex, a/.style={rectangle, draw=none, inner sep=1mm}] {
  &       & |[a]| $I_0$ & |[a]| $I_1$ &  & \\
  & $i_1$	& $i_2$       & $m$         & $i_1$ & \\
  |[a]| $I_2$	& $i_1$ & $m$         & $a$ & $a$        & |[a]| $O_2$ \\
  &       & |[a]| $O_0$ & |[a]| $O_1$ & & \\
};

\begin{scope}[every node/.style={font=\footnotesize}, entry/.style={pos=.9,auto}, exit/.style={pos=.1,auto,swap}, value/.style={pos=.5, fill=gray!20}]
\draw[->] (c-1-3) edge[bend right] node[entry] {$0$} node[value] {$2$} (c-2-3);
\draw[->] (c-1-4) edge[bend right] node[entry] {$0$} node[value] {$3$} (c-2-4);
\draw[->] (c-2-3) edge[bend right] node [exit] {$0$} node[entry] {$0$} node[value] {$2$} (c-3-3);
\draw[->] (c-2-4) edge[bend right] node [exit] {$0$} node[entry] {$0$} node[value] {$1$} (c-3-4);
\draw[->] (c-3-2) edge node [exit] {$0$} node[entry] {$0$} node[value] {$7$} (c-2-2);
\draw[->] (c-3-3) edge node[exit] {$0$} node[value] {$4$} (c-4-3);
\draw[->] (c-3-4) edge node[exit] {$0$} node[value] {$2$} (c-4-4);
\draw[->] (c-2-4) edge node[exit] {1} node[value] {$2$} node[entry] {0} (c-2-5);
\draw[->] (c-3-5) edge node[exit] {0} node[value] {$2$} (c-3-6);

\draw[->] (c-2-2) edge[bend left] node[exit] {$0$} node[entry, swap] {$1$} node[value] {$7$} (c-2-3);  % (c-2-3);
\draw[->] (c-2-3) edge[bend left] node[exit] {$1$} node[entry, swap] {$1$} node[value] {$7$} (c-2-4);

\draw[->] (c-3-1) edge node[entry] {$0$} node[value] {$7$} (c-3-2);
\draw[->] (c-3-2) edge[bend left] node[exit] {$0$} node[entry, swap] {$1$} node[value] {$7$} (c-3-3);
\draw[->] (c-3-3)  edge[bend left] node[exit] {$1$} node[entry, swap] {$1$} node[value] {$1$} (c-3-4);
\draw[->] (c-3-4) edge[bend left] node[exit] {$1$} node[value] {0} node[entry] {0} (c-3-5);
\draw[->] (c-2-5) edge[bend right] node[exit] {0} node[entry, swap] {1} node[value] {2} (c-3-5);
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/movie_example.tex <==
\tikzset{
  extPath/.style={-{Stealth[scale=.75]}}
}

\tikzset{
  doubleGlue/.pic={
    \begin{scope}[scale=.2]
      \fill[fill=black] (-.7, -1) rectangle (-.2, 0);
      \fill[fill=black] (.2, -1) rectangle (.7, 0);
    \end{scope}
  }
}

\tikzset{
  theTileA/.pic={
    \clip (0, 0) rectangle (1,1);
    \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {#1};
    \pic at (.5, 1) {doubleGlue};
    \pic[rotate=-90] at (1, .5) {doubleGlue};
  }
}

\tikzset{
  theTileB/.pic={
    \clip (0, 0) rectangle (1,1);
    \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {#1};
    \pic at (.5, 1) {doubleGlue};
    \pic[rotate=180] at (.5, 0) {doubleGlue};
  }
}

\tikzset{
  theTileC/.pic={
    \clip (0, 0) rectangle (1,1);
    \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {#1};
    \pic[rotate=-90] at (1, .5) {doubleGlue};
    \pic[rotate=90] at (0, .5) {doubleGlue};
  }
}

\tikzset{
  theTileD/.pic={
    \clip (0, 0) rectangle (1,1);
    \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {#1};
    \pic[rotate=-90] at (1, .5) {doubleGlue};
    \pic[rotate=180] at (.5, 0) {doubleGlue};
  }
}

\tikzset{
  theTileE/.pic={
    \clip (0, 0) rectangle (1,1);
    \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {#1};
    \pic[rotate=90] at (0, .5) {doubleGlue};
    \pic[rotate=180] at (.5, 0) {doubleGlue};
  }
}

\tikzset{
  theTileF/.pic={
    \clip (0, 0) rectangle (1,1);
    \filldraw[fill=gray!25!white] (0, 0) rectangle (1, 1) node[anchor=center, pos=.5] {#1};
    \pic at (.5, 1) {doubleGlue};
    \pic[rotate=90] at (0, .5) {doubleGlue};
  }
}

\begin{tikzpicture}
  \foreach \pos / \tile [count=\i from 0] in {(0,0)/A, (1,0)/C, (0,1)/B, (0,2)/B, (0,3)/D, (1,3)/C, (2,3)/E, (2,2)/B, (2,1)/B, (2,0)/F}
  {
    \begin{scope}[shift={(0,0)}]
      \pic at \pos {theTile\tile=\i};
    \end{scope}
    
    \begin{scope}[shift={(-4, -1.5)}]
      \foreach \frame in {\i, ..., 9} {
        \begin{scope}[shift={(4*.30*\frame, 0)}, transform shape, scale=.30]
          \pic at \pos {theTile\tile={}};
        \end{scope}
      }
    \end{scope}
  }
  \path[draw, red, ultra thick] (-.2, 2) node[left] {$W$}  -- (1.2, 2) (1.8, 2) -- (3.2, 2);
  \path[draw, red, dashed, -{Stealth[]}] (1.2, 2) to[bend left] node[above] {$(1, 0)$}(1.8, 2);

  \node[above left] at (-4.5, -1.5) {Assemblies};
  \node[left] at (-4.5, -2) {Frames};
  \node[left] at (-4.5, -3.5) {Movie};

  \tikzset{frame0/.pic={
      \fill[yellow!50!white] (-.05, -.25) rectangle (0.8, .25);
      \fill[yellow!50!white] (-.05, -.15) rectangle (0.8, .15);
      \path[draw, red, thick] (0, 0) -- (0.25, 0) (0.5, 0) -- (0.75, 0);
    }
  }

  \tikzset{frame1/.pic={\pic {frame0};}}
  
  \tikzset{frame2/.pic={
      \fill[yellow!50!white] (-.05, -.25) rectangle (0.8, .25);
      \pic[scale=.5] at (0.125,0) {doubleGlue};
      \draw[extPath] (0,0) to[out=-135, in=180] (.125, -.15) to [out=0, in=-45] (.25,0);
      \path[draw, red, thick] (0, 0) -- (0.25, 0) (0.5, 0) -- (0.75, 0);
    }}

  \tikzset{frame3/.pic={
      \fill[yellow!50!white] (-.05, -.25) rectangle (0.8, .25);
      \draw[extPath] (0,0) to[out=-135, in=180] (.125, -.15) to [out=0, in=-45] (.25,0);
      \pic[scale=.5] at (0.125, 0) {doubleGlue};
      \pic[scale=.5, rotate=180] at (0.125, 0) {doubleGlue};
      \draw[extPath, rotate around={180:(0.125,0)}] (0,0) to[out=-135, in=180] (.125, -.15) to [out=0, in=-45] (.25,0);
      \path[draw, red, thick] (0, 0) -- (0.25, 0) (0.5, 0) -- (0.75, 0);
    }}

  \tikzset{frame4/.pic={\pic {frame3};}}
  \tikzset{frame5/.pic={\pic {frame3};}}
  \tikzset{frame6/.pic={\pic {frame3};}}

  \tikzset{frame7/.pic={
      \fill[yellow!50!white] (-.05, -.25) rectangle (0.8, .25);
    \pic[scale=.5] at (0.125, 0) {doubleGlue};
    
    \draw[extPath] (0.75, 0) to[out=90, in=90] (0, 0);
    \pic [scale=.5,rotate=180] at (0.125, 0) {doubleGlue};
    \draw[extPath] (0,0) to[out=-135, in=180] (.125, -.15) to [out=0, in=-45] (.25,0);
    \draw[extPath] (.25, 0) to [out=45, in=135] (.5, 0);
    \pic [scale=.5,rotate=180] at (0.625, 0) {doubleGlue};
    \path[draw, red, thick] (0, 0) -- (0.25, 0) (0.5, 0) -- (0.75, 0);
  }}

\tikzset{frame8/.pic={
    \fill[yellow!50!white] (-.05, -.25) rectangle (0.8, .25);

    \pic[scale=.5] at (0.125, 0) {doubleGlue};
    \pic [scale=.5,rotate=180] at (0.125, 0) {doubleGlue};
    \pic[scale=.5] at (0.625, 0) {doubleGlue};
    \pic [scale=.5,rotate=180] at (0.625, 0) {doubleGlue};
    \path[draw, red, thick] (0, 0) -- (0.25, 0) (0.5, 0) -- (0.75, 0);

    \draw[extPath] (0.75, 0) to[out=90, in=90] (0, 0);
    \draw[extPath] (0,0) to[out=-135, in=180] +(.125, -.15) to [out=0, in=-45] (.25,0);
    \draw[extPath] (.25, 0) to [out=45, in=135] (.5, 0);
    \draw[extPath] (0.5, 0) to[out=-135, in=180] +(.125, -.15) to [out=0, in=-45] (0.75,0);
  }}
  
  \tikzset{frame9/.pic={
    \fill[yellow!50!white] (-.05, -.25) rectangle (0.8, .25);
    \pic[scale=.5] at (0.125, 0) {doubleGlue};
    \pic [scale=.5,rotate=180] at (0.125, 0) {doubleGlue};
    \pic[scale=.5] at (0.625, 0) {doubleGlue};
    \pic [scale=.5,rotate=180] at (0.625, 0) {doubleGlue};
    \path[draw, red, thick] (0, 0) -- (0.25, 0) (0.5, 0) -- (0.75, 0);

    \draw[extPath] (0.75, 0) to[out=90, in=90] (0, 0);
    \draw[extPath] (.25, 0) to [out=45, in=135] (.5, 0);
    \begin{scope}[rotate around={180:(.375,0)}]
      \draw[extPath] (0.75, 0) to[out=90, in=90] (0, 0);
      \draw[extPath] (.25, 0) to [out=45, in=135] (.5, 0);
  \end{scope}
  }}
  
  \begin{scope}[shift={(-4,-2)}]
    \foreach \i in {0, ..., 9} \pic[shift={(4*.30*\i,0)}] {frame\i};
  \end{scope}

  

  \begin{scope}[shift={(-3.9,-3.5)}]
    \fill[black] (-0.3,-1) rectangle (11.8,1);

    \begin{scope}[shift={(-.35,0)}]
      \foreach \x in {0, .4, ..., 12} {
        \fill[fill=white] (\x, -.65) rectangle +(.2, -.2);
        \fill[fill=white] (\x, .85) rectangle +(.2, -.2);
      }
    \end{scope}
    \foreach \i [count=\c from 0] in {0, 2, 3, 7, 8, 9}
    \pic[shift={(2*\c,0)}, scale=2] {frame\i};
  \end{scope}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% TeX-command-extra-options: "-shell-escape"
%%% TeX-engine: luatex
%%% End:


==> tikz/peephole.tex <==
\clip (-2,0) rectangle (10,11);
\filldraw[fill=blue!50] (-2,0) rectangle node {$P_{s!}$} (0,6);

\foreach \y in {0, ..., 6}{
  \begin{scope}[shift={(0,\y)}]
    \draw[thick, fill=blue!50] (0, 0) -- +(0, 1) -- +(1,1) -- +(1, 0);
  \end{scope}
}

\draw[thick, fill=yellow] (0, 3) -- +(0, 1) -- +(1,1) -- +(1, 0);

\node at (.5, 3.5) {$\vec{z}_{s!}$};
\node[anchor=east, inner sep=1pt, shape=semicircle, fill=white, shape border rotate=90] (t) at (1, 3.5) {$t$};

\coordinate (tSouth) at (1,3);
\coordinate (startFloor) at (2, 3);
\coordinate (orig) at (0, 0);

\def\iterations{30}
\def\stepx{.25}
\def\stepy{.25}
\fill [pattern={Lines[angle=45, line width=1em, distance=2em]}, pattern color=red!30] %
(1,3) -- (startFloor) \foreach \x in {0,...,\iterations}{-- ++(\stepx,0) coordinate (hor\x) -- ++(0,{(random(0,2)-1)*\stepy}) coordinate (floorNode\x)} -- ({(\iterations+1)*\stepx+2}, 0) -- (tSouth |- orig) -- cycle;

\draw [ultra thick, purple, dashed] (tSouth) to (startFloor);
\draw [ultra thick, purple] (startFloor) -- (startFloor -| floorNode0) -- (floorNode0);
\draw [ultra thick, purple] (floorNode0) \foreach \x [remember=\x as \lastx (initially 0)] in {1, ..., \iterations}{ -- (floorNode\lastx) -- (floorNode\lastx -| floorNode\x)};

% \draw [thick, red] (3, 5) \foreach ~ in {0,...,\iterations}{-- ++(1,0) -- ++(0,{random(0,1)*2})};

\node[fill=white, rounded corners] at (barycentric cs:orig=.5,floorNode\iterations=.5) {empty};
% \node[anchor=south east, purple,yshift=.5ex] at (hor\iterations) {$x \mapsto \theFloor(x)$};
%\node[draw=red, purple, anchor=south] at (startFloor) {$x \mapsto \theFloor(x)$};

\coordinate (startEll) at ($ (startFloor) + (0, 1) $);
\draw [ultra thick, red, dashed] (1, 4) to (startEll);
\draw [ultra thick, red] %
(startEll) \foreach \x in {0,...,\iterations}{-- ++(\stepx,0) coordinate (horEll\x) -- ++(0,{(random(0,3)+1)*\stepy}) coordinate (ellNode\x)};
% \node[anchor=south east, red] at (ellNode2) {$\ell P$};

\begin{scope}[on background layer]
  \clip (-2,0) rectangle (20,11);
  \fill [green!20] (1, 4) -- (startEll) \foreach \x in {0,...,\iterations}{-- (horEll\x) -- (ellNode\x)} \foreach \x in {\iterations,...,0}{-- (floorNode\x) -- (hor\x)} -- (startFloor) -- (1,3) -- cycle;
\end{scope}

\coordinate (bidule) at (ellNode2 -| hor\iterations);
\node (legend) at (barycentric cs:ellNode2=.5,bidule=.5) {$F_k$, sees the seed through $\vec{z}_{s!}$};

\def\StairData{%
1 0 0 0
1 1 0 1
1 1 1 1
}
\readarray\StairData\Stair[-,4]

\begin{scope}[shift=(legend)]
  \begin{scope}[shift={(-2,-1)},scale=.2]
    \fractalify{1}{\Stair}{\StairCOLS}{\StairROWS}
    \node[shift={(-.5,.5)}]{$G^1$};
  \end{scope}
  \begin{scope}[shift={(-1,1)},scale=.1]
    \fractalify{2}{\Stair}{\StairCOLS}{\StairROWS}
    \node[shift={(-.5,.5)}]{$G^2$};
  \end{scope}
  \begin{scope}[shift={(0,3)},scale=.05]
    \fractalify{3}{\Stair}{\StairCOLS}{\StairROWS}
    \node[shift={(-.5,.5)}]{$G^k$};
  \end{scope}
\end{scope}

\fill[white] (1.45, 4.5) to[out=-70, in=110] (1.55, 2.5) -- (1.6, 2.5) to[in=-70, out=110] (1.5, 4.5) -- cycle;
\draw[out=-70, in=110] (1.45, 4.5) to (1.55, 2.5);
\draw[out=-70, in=110] (1.5, 4.5) to (1.6, 2.5);

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "standalone"
%%% End:


==> tikz/recalcitrant.tex <==
\tikzexternaldisable

\tikzset{
  seed/.pic={
    \begin{scope}[scale=#1]
      \filldraw[fill={pink}] (0,0) rectangle +(1,1) node[pos=.5, font=\footnotesize] {\tikzpictext};
      \pic[scale=#1, rotate=180] at (0.5, 1) {singleGlue};
      \pic[scale=#1, rotate=90] at (1, 0.5) {singleGlue};
    \end{scope}
  }
}

\tikzset{
  tileA/.pic={
    \begin{scope}[scale=#1]
      \filldraw[fill={blue!50}] (0,0) rectangle +(1,1) node[pos=.5, font=\footnotesize] {\tikzpictext};
      \pic[scale=#1, rotate=-90] at (0, 0.5) {singleGlue};
      \pic[scale=#1, rotate=90] at (1, 0.5) {singleGlue};
    \end{scope}
  }
}

\tikzset{
  tileB/.pic={
    \begin{scope}[scale=#1]
      \filldraw[fill={yellow!50}] (0,0) rectangle +(1,1) node[pos=.5, font=\footnotesize] {\tikzpictext};
      \pic[scale=#1, rotate=-90] at (0, 0.5) {singleGlue};
      \pic[scale=#1, rotate=90] at (1, 0.5) {singleGlue};
      \pic[scale=#1] at (0.5, 0) {singleGlue};
    \end{scope}
  }
}


\tikzset{
  tileC/.pic={
    \begin{scope}[scale=#1]
      \filldraw[fill={green!50}] (0,0) rectangle +(1,1) node[pos=.5, font=\footnotesize] {\tikzpictext};
      \pic[scale=#1, rotate=180] at (0.5, 1) {singleGlue};
      \pic[scale=#1] at (0.5, 0) {singleGlue};
    \end{scope}
  }
}

\tikzset{
  tileD/.pic={
    \begin{scope}[scale=#1]
      \filldraw[fill={gray!50}] (0,0) rectangle +(1,1) node[pos=.5, font=\footnotesize] {\tikzpictext};
      \pic[scale=#1, rotate=-90] at (0, 0.5) {singleGlue};
      \pic[scale=#1, rotate=180] at (0.5, 1) {singleGlue};
    \end{scope}
  }
}

\tikzset{
  tileE/.pic={
    \begin{scope}[scale=#1]
      \filldraw[fill={purple!50}] (0,0) rectangle +(1,1) node[pos=.5, font=\footnotesize] {\tikzpictext};
      \pic[scale=#1, rotate=90] at (1, 0.5) {singleGlue};
      \pic[scale=#1, rotate=180] at (0.5, 1) {singleGlue};
    \end{scope}
  }
}

\begin{tikzpicture}[scale=.5]

  \draw[-{Stealth[]}, thick] (3,3) -- (3,5) node[pos=.5, right] {$\vec{d}$};
  \node at (8,4) {$\tau = 1$};            
  \tikzmath {
    int \t;
    for \t in {0,...,65} {
      coordinate \z;
      int \tmod;
      \tmod = mod(\t, 9);
      int \tdiv;
      \tdiv = \t / 9;
      let \tile = tileA;
      if \tmod == 0 then {
        let \tile = tileC;
      };
      if \tmod == 1 then {
        let \tile = tileB;
      };
      if \tmod == 2 then {
        let \tile = tileA;
      };
      if \tmod == 3 then {
        let \tile = tileB;
      };
      if \tmod == 4 then {
        let \tile = tileC;
      };
      if \tmod == 5 then {
        let \tile = tileD;
      };
      if \tmod == 7 then {
        let \tile = tileE;
      };
      if \tmod == 8 then {
        let \tile = tileC;
      };
      if \t == 0 then {
        let \tile = seed;
      };
      %
      if \tmod == 0 then {
        int \y;
        \y = \t / 9;
        \z = (0, \y);
      } else {
        if \tmod < 4 then {
          \z = (\tmod + 3 * \tdiv,0);
        } else {
          if \tmod < 6 then {
            \z = (3 + 3 * \tdiv,-\tmod + 3);
          } else {
            if \tmod < 8 then {
              \z = (3 * \tdiv - \tmod + 8,-2);
            } else {
              \z = (3 * \tdiv + 1,-1);
            };
          };
        };
      };
      {
        \begin{scope}[shift={(\z)}]
          \pic["\t"] {\tile=.5};
        \end{scope}
      };
    };
  }
  \node[rotate=90] at (0.5, 9) {$\ldots$};
  \node at (25, 0.5) {$\ldots$};
  \node[left] at (0,0) {$\alpha' = $};    
\end{tikzpicture}\\
\begin{tikzpicture}
  \node[rotate=90] {$\moreFizzy$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=.5]
  \foreach \t in {0,...,65} {
    \tikzmath {
      coordinate \z;
      int \tmod;
      \tmod = mod(\t, 9);
      int \tdiv;
      \tdiv = \t / 9;
      int \thuit;
      if \t < 9 then {
        \thuit = \t;
      }
      else {
        if \t < 17 then {
          \thuit = \t - 1;
        } else {
          \thuit = \t - 2 * floor(\t / 9) + 1;
        };
      };
      let \tile = tileA;
      if \tmod == 0 then {
        let \tile = tileC;
      };
      if \tmod == 1 then {
        let \tile = tileB;
      };
      if \tmod == 2 then {
        let \tile = tileA;
      };
      if \tmod == 3 then {
        let \tile = tileB;
      };
      if \tmod == 4 then {
        let \tile = tileC;
      };
      if \tmod == 5 then {
        let \tile = tileD;
      };
      if \tmod == 7 then {
        let \tile = tileE;
      };
      if \tmod == 8 then {
        let \tile = tileC;
      };
      if \t == 0 then {
        let \tile = seed;
      };
      if \tmod == 0 then {
        int \y;
        \y = \t / 9;
        \z = (0, \y);
      } else {
        if \tmod < 4 then {
          \z = (\tmod + 3 * \tdiv,0);
        } else {
          if \tmod < 6 then {
             \z = (3 + 3 * \tdiv,-\tmod + 3);
           } else {
             if \tmod < 8 then {
               \z = (3 * \tdiv - \tmod + 8,-2);
             } else {
               \z = (\tmod + 3 * \tdiv,-\tmod);
             };
           };
        };
      };
      if \tmod == 8 then {} else {
        if \tmod == 0 then {} else {
          {
            \filldraw[fill={gray!50}] (\z) rectangle +(1,1) node[pos=.5, font=\footnotesize] {\thuit};
            \pic["\thuit"] at (\z) {\tile=.5};
          };
        };
      };
    }
  }
  \pic["0"] at (0,0) {seed=.5};
  \pic["8"] at (1,-1) {tileC=.5};

  \node at (25, 0.5) {$\ldots$};
  \node[left] at (0,0) {$\alpha = $};
\end{tikzpicture}

\begin{tikzpicture}[scale=.5]

  \tikzmath {
    int \t;
    for \t in {0,...,65} {
      coordinate \z;
      int \tmod;
      \tmod = mod(\t, 9);
      int \tdiv;
      \tdiv = \t / 9;
      int \thuit;
      if \t < 9 then {
        \thuit = \t;
      }
      else {
        if \t < 17 then {
          \thuit = \t - 1;
        } else {
          \thuit = \t - 2 * floor(\t / 9) + 1;
        };
      };
      let \tile = tileA;
      if \tmod == 0 then {
        let \tile = tileC;
      };
      if \tmod == 1 then {
        let \tile = tileB;
      };
      if \tmod == 2 then {
        let \tile = tileA;
      };
      if \tmod == 3 then {
        let \tile = tileB;
      };
      if \tmod == 4 then {
        let \tile = tileC;
      };
      if \tmod == 5 then {
        let \tile = tileD;
      };
      if \tmod == 7 then {
        let \tile = tileE;
      };
      if \tmod == 8 then {
        let \tile = tileC;
      };
      if \t == 0 then {
        let \tile = seed;
      };
      %
      let \name = $.\thuit$;
      if \tmod == 0 then {
        int \y;
        \y = \t / 9;
        \z = (0, \y);
        if \t > 0 then {
          \y = \y - 1;
          if \y == 0 then {
            let \name = $1.0$;
          } else {
            let \name = $1.\y$;
          };
        };
      } else {
        if \tmod < 4 then {
          \z = (\tmod + 3 * \tdiv,0);
        } else {
          if \tmod < 6 then {
            \z = (3 + 3 * \tdiv,-\tmod + 3);
          } else {
            if \tmod < 8 then {
              \z = (3 * \tdiv - \tmod + 8,-2);
            } else {
              \z = (3 * \tdiv + 1,-1);
              if \t > 8 then {
                \y = \tdiv - 1;
                let \name = $2.\y$;
              };
            };
          };
        };
      };
      {
        \begin{scope}[shift={(\z)}]
          \pic["\name"] {\tile=.5};
        \end{scope}
      };
    };
  }
  \node[rotate=90] at (0.5, 9) {$\ldots$};
  \node at (25, 0.5) {$\ldots$};
  \node[left] at (0,0) {$\alpha'' = $};    
\end{tikzpicture}\\

\tikzexternalenable

==> tikz/seed_alone.tex <==
\node[gate, anchor=center, fill=red] (s) {s};
\drawoutputE[0]{(s)}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/seed_local.tex <==
\begin{scope}[scale=.6,yshift=-2.5cm, xshift=-2.5cm, arrows=-{Stealth}]
  \foreach \x in {0, ..., 5}
  \foreach \y in {0, ..., 5}
  {
    \ifthenelse{\numexpr\(\x=3\and\y=3\)\OR\(\x=2\and\y=2\)\OR\(\x=3\AND\y=2\)\OR\(\x=2\AND\y=3\)}
    {
      
    }%
    {
      \ifthenelse{\numexpr\x=0\AND\y=0}{
        \node[gate, inner sep=.5mm, fill=red] (s\x\y) at (\x, \y) { $s$ };
      }%
      {
        \node[gate, inner sep=.5mm] (s\x\y) at (\x, \y) { };
      }
    }
  }

  \draw (s43) .. controls +(.5, -.5) .. (s53);
  \pgfkeys{/pgf/number format/.cd,int detect,precision=2}
  \foreach \x [evaluate=\x as \xx using \numexpr\x-1] in {1, ..., 5} {
    \draw (s\xx0) -- (s\x0);
    \ifthenelse{\x=3}{
      \draw[double] (s5\xx) .. controls +(-.5,.5) .. (s5\x);
    }{
      \draw (s5\xx) -- (s5\x);
    }
    \ifthenelse{\numexpr\x<5\and\xx>0}{
      \draw (s1\xx) -- (s1\x);
      \draw (s\xx4) -- (s\x4);
    }{}
  }
  
  \foreach \x  [evaluate=\x as \xx using \numexpr\x+1] in {4, 3, ..., 0} {
    \draw (s\xx5) -- (s\x5);
    \ifthenelse{\numexpr\x>0}{
      \draw (s0\xx) -- (s0\x);
    }{}
    \ifthenelse{\numexpr\x>0\and\xx<5}{
      \draw (s4\xx) -- (s4\x);
      \ifthenelse{\numexpr\x>1}{
        \draw (s\xx1) -- (s\x1);
      }{}
    }{}
  }

  \draw (s10) -- (s11);
  \drawoutputE[0]{(s52)}
  \scoped[every path/.style={double}]{\drawoutputsE[1]{(s53)}}
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikz/tree_pump.tex <==
\def\BunnyData{%
0 0 0 0 0 0 0 0 0 0 0 2 0 0 0 0
0 0 0 0 0 0 2 2 0 0 0 2 0 0 0 0
0 0 0 0 0 0 0 2 0 0 0 2 0 0 0 0
0 0 0 0 0 0 0 2 0 0 0 2 0 0 0 0
0 0 0 0 0 0 0 2 2 2 2 2 0 0 0 0
0 0 0 0 0 0 0 0 1 2 1 0 0 0 0 0
0 0 0 0 0 0 0 0 2 4 2 0 0 0 0 0
0 0 0 0 0 0 0 0 2 3 0 0 0 0 0 0
0 0 0 3 3 0 0 0 2 2 0 0 0 0 0 0
0 0 0 3 3 2 2 2 2 2 0 0 0 0 0 0
0 0 0 0 2 2 2 2 2 2 0 0 0 0 0 0
0 0 0 0 2 0 0 0 0 2 2 0 0 0 0 0
0 0 0 0 2 2 2 0 0 0 2 2 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
}
\readarray\BunnyData\Bunny[-,16]

\def\MooseData{%
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 5 5 5 5 5 0 0 0 0 0 0 0
0 0 0 0 5 0 0 0 5 0 0 0 0 0 0 0
0 0 0 0 5 0 0 0 7 7 7 0 0 0 0 0
0 0 0 0 5 0 0 0 7 6 7 4 0 0 0 0
0 0 0 0 5 5 5 0 7 7 7 7 0 0 0 0
0 2 0 0 0 0 0 0 2 2 0 0 0 0 0 0
0 2 2 2 2 2 2 2 2 2 0 0 0 0 0 0
0 2 2 2 2 2 2 2 3 0 0 0 0 0 0 0
0 2 2 2 2 2 2 2 3 2 2 2 0 0 0 0
2 2 2 0 0 0 0 0 2 0 0 2 0 0 0 0
2 0 2 0 0 0 0 0 2 0 0 2 0 0 0 0
2 0 2 2 0 0 0 0 2 0 0 0 0 0 0 0
2 0 0 2 0 0 0 0 2 0 0 0 0 0 0 0
2 0 0 2 0 0 0 0 2 0 0 0 0 0 0 0
}
\readarray\MooseData\Moose[-,16]


\readlist\Color{red,Brown!35!white,white,pink,Brown,black,Brown!50!white}

\tikzexternaldisable

\tikzset{
  bunny/.pic={
    \begin{scope}[scale=.3]
    \foreach \x in {1, ..., 16} {
      \foreach \y in {1, ..., 16} {
        \arraytomacro\Bunny[\y,\x]\cell
        \arraytomacro\Color[\cell]\theColor
        \ifthenelse{\equal{\cell}{0}}{}
        {
          \begin{scope}[shift={(\x, -\y)}]
            \filldraw[fill=\theColor] (0,0) rectangle (1,1) node[pos=.5] {};
          \end{scope}
        }
      }
    }
    \coordinate (-neck) at (9, -9) {};
    \coordinate (-throat) at (11, -9) {};
  \end{scope}
  }
}

\tikzset{
  moose/.pic={
    \begin{scope}[scale=.3]
      \foreach \x in {1, ..., 16} {
        \foreach \y in {1, ..., 16} {
          \arraytomacro\Moose[\y,\x]\cell
          \arraytomacro\Color[\cell]\theColor
          \ifthenelse{\equal{\cell}{0}}{}
          {
            \begin{scope}[shift={(\x, -\y)}]
              \filldraw[fill=\theColor] (0,0) rectangle (1,1) node[pos=.5] {};
            \end{scope}
          }
        }
      }
      \coordinate (-neck) at (9, -9) {};
      \coordinate (-throat) at (11, -9) {};
      \coordinate (-horn-up-ext) at (5, -4) {};
      \coordinate (-horn-down-ext) at (5, -7) {};
      \coordinate (-horn-up-int) at (6, -4) {};
      \coordinate (-horn-down-int) at (6, -7) {};
    \end{scope}
  }
}

\tikzset{
  bunnoose/.pic={
    \begin{scope}[scale=.3]
    \foreach \x in {1, ..., 16} {
      \foreach \y in {1, ..., 16} {
        \ifthenelse{\y < 9}{
          \arraytomacro\Bunny[\y,\x]\cell
        }{
          \arraytomacro\Moose[\y,\x]\cell
        }
        \arraytomacro\Color[\cell]\theColor
        \ifthenelse{\equal{\cell}{0}}{}
        {
          \begin{scope}[shift={(\x, -\y)}]
            \filldraw[fill=\theColor] (0,0) rectangle (1,1) node[pos=.5] {};
          \end{scope}
        }
      }
    }
    \coordinate (-neck) at (9, -9) {};
    \coordinate (-throat) at (11, -9) {};
    \draw[ultra thick, purple] (-neck) -- (-throat) node[right, black] {$W_t$};
  \end{scope}
  }
}

\tikzset{
  moooose/.pic={
    \begin{scope}[scale=.3]
    \foreach \x in {1, ..., 16} {
      \foreach \y in {1, ..., 16} {
        \ifthenelse{\y = 8 \and \x < 8}{
          \def\cell{0}
        }{
          \arraytomacro\Moose[\y,\x]\cell
        }
        \arraytomacro\Color[\cell]\theColor
        \ifthenelse{\equal{\cell}{0}}{}
        {
          \begin{scope}[shift={(\x, -\y)}]
            \filldraw[fill=\theColor] (0,0) rectangle (1,1) node[pos=.5] {};
          \end{scope}
        }
      }
    }
    \coordinate (-horn-down-ext) at (5, -7) {};
    \coordinate (-horn-down-int) at (6, -7) {};
    \begin{scope}[shift=(-horn-down-ext)]
      \arraytomacro\Color[5]\theColor
      \foreach \x/\y in {0/0, 0/-1, 0/-2, 0/-3, 1/-3, 2/-3} {
        \filldraw[fill={\theColor}] (\x,\y,.5*\y) -- +(1,0,0) -- +(1,-1,-.5) -- +(0,-1,-.5) -- cycle;
      }
    \end{scope}
    \coordinate (-neck) at (6, -9) {};
    \coordinate (-throat) at (8, -9) {};
  \end{scope}
  }
}


\tikzset{
  movieMoose/.pic={
    \pic (moose) {moose};
    \draw[ultra thick, purple] (moose-neck) -- (moose-throat) node[right, black] {$W_t$};
    \draw[ultra thick, blue] (moose-horn-up-ext) node[left, black] {$W_h$} -- (moose-horn-up-int);
    \draw[ultra thick, blue] (moose-horn-down-ext)  node[left, black] {$\tau_h(W_h)$} -- (moose-horn-down-int);
  }
}


\tikzset{
  movieBunny/.pic={
    \pic (bunny) {bunny};
    \draw[ultra thick, purple] (bunny-neck) -- (bunny-throat) node[right, black] {$\tau_t(W_t)$};
  }
}


\tikzset{
  movieMoooose/.pic={
    \pic (moose) {moooose};
    \draw[ultra thick, blue] (moose-horn-up-ext) node[left, black] {$W_h$} -- (moose-horn-up-int);
    \draw[ultra thick, blue] (moose-horn-down-ext)  node[left, black] {$\tau_h(W_h)$} -- (moose-horn-down-int);
  }
}

\begin{tikzpicture}
  \matrix[column sep=.5cm] {
    \pic {movieMoose}; & \pic {movieBunny};\\
    \pic {bunnoose}; & \pic {movieMoooose};\\
  };
  
\end{tikzpicture}
\tikzexternalenable

==> tikz/treedec.tex <==
\def\ProdData{%
0 0 0 0 0 0 0 v u
a b c d n o p 0 t
0 e 0 f 0 0 q r s
0 g h i 0 0 0 0 0
0 0 j 0 0 0 0 0 0
0 0 k l 0 0 0 0 0
0 0 m 0 0 0 0 0 0
}
\readarray\ProdData\Prod[-,9]

\def\ProdPointData{%
0 0 0 0 0 0 0 v u
a b c d n o p {\beta} t
0 e {\alpha} f 0 0 q r s
0 g h i 0 0 0 0 0
0 0 j 0 0 0 0 0 0
0 0 k l 0 0 0 0 0
0 0 m 0 0 0 0 0 0
}
\readarray\ProdPointData\ProdPoint[-,9]


\tikzset{
  abegBag/.pic={
    \begin{scope}[scale=.5, fill=gray!25!white]
      \filldraw (0,0) rectangle (1, 1) node[pos=.5] {\(a\)};
      \filldraw (1,0) rectangle (2, 1) node[pos=.5] {\(b\)};
      \filldraw (1,1) rectangle (2, 2) node[pos=.5] {\(e\)};
      \filldraw (1,2) rectangle (2, 3) node[pos=.5] {\(g\)};
    \end{scope}
  }
}

\tikzset{
  beghAcBag/.pic={
    \begin{scope}[scale=.5, fill=gray!25!white]
      \filldraw (0,0) rectangle (1, 1) node[pos=.5] {\(b\)};
      \filldraw (0,1) rectangle (1, 2) node[pos=.5] {\(e\)};
      \filldraw (0,2) rectangle (1, 3) node[pos=.5] {\(g\)};
      \filldraw (1,2) rectangle (2, 3) node[pos=.5] {\(h\)};
      \filldraw (1,1) rectangle (2, 2) node[pos=.5] {\(\alpha\)};
      \filldraw (1,0) rectangle (2, 1) node[pos=.5] {\(c\)};
      \draw[ultra thick, blue] (0,0) rectangle (1,3);
    \end{scope}
  }
}

\tikzset{
  hjklBag/.pic={
    \begin{scope}[scale=.5, fill=gray!25!white, shift={(-2, -2)}]
      \filldraw (2,2) rectangle (3, 3) node[pos=.5] {\(h\)};
      \filldraw (2,3) rectangle (3, 4) node[pos=.5] {\(j\)};
      \filldraw (2,4) rectangle (3, 5) node[pos=.5] {\(k\)};
      \filldraw (3,4) rectangle (4, 5) node[pos=.5] {\(l\)};
      \draw[ultra thick, blue] (2,2) rectangle (3,3);
    \end{scope}
  }
}

\tikzset{
  hAfcdBag/.pic={
    \begin{scope}[scale=.5, fill=gray!25!white]
      \filldraw (0,0) rectangle (1, 1) node[pos=.5] {\(c\)};
      \filldraw (0,1) rectangle (1, 2) node[pos=.5] {\(\alpha\)};
      \filldraw (0,2) rectangle (1, 3) node[pos=.5] {\(h\)};
      \filldraw (1,0) rectangle (2, 1) node[pos=.5] {\(d\)};
      \filldraw (1,1) rectangle (2, 2) node[pos=.5] {\(f\)};
      \draw[ultra thick, blue] (0,0) rectangle (1,3);
    \end{scope}
  }
}

\tikzset{
  AhifBag/.pic={
    \begin{scope}[scale=.5, fill=gray!25!white]
      \filldraw[ultra thick, draw=blue] (0,1) rectangle (1, 2) node[pos=.5] {\(h\)};
      \filldraw[ultra thick, draw=blue] (1,0) rectangle (2, 1) node[pos=.5] {\(f\)};
      \filldraw (1,1) rectangle (2, 2) node[pos=.5] {\(i\)};
    \end{scope}
  }
}


\tikzset{
  dnopqBag/.pic={
    \begin{scope}[scale=.5, fill=gray!25!white]
      \filldraw (0,0) rectangle (1, 1) node[pos=.5] {\(d\)};
      \filldraw (1,0) rectangle (2, 1) node[pos=.5] {\(n\)};
      \filldraw (2,0) rectangle (3, 1) node[pos=.5] {\(o\)};
      \filldraw (3,0) rectangle (4, 1) node[pos=.5] {\(p\)};
      \filldraw (3,1) rectangle (4, 2) node[pos=.5] {\(q\)};
      \draw[ultra thick, blue] (0,0) rectangle (1,1);
    \end{scope}
  }
}

\tikzset{
  pqrBBag/.pic={
    \begin{scope}[scale=.5, fill=gray!25!white]
      \filldraw (0,0) rectangle (1, 1) node[pos=.5] {\(p\)};
      \filldraw (0,1) rectangle (1, 2) node[pos=.5] {\(q\)};
      \filldraw (1,0) rectangle (2, 1) node[pos=.5] {\(\beta\)};
      \filldraw (1,1) rectangle (2, 2) node[pos=.5] {\(r\)};
      \draw[ultra thick, blue] (0,0) rectangle (1,2);
    \end{scope}
  }
}

\tikzset{
  endBag/.pic={
    \begin{scope}[scale=.5, fill=gray!25!white]
    \filldraw (1,0) rectangle (2, 1) node[pos=.5] {\(v\)};
    \filldraw (1,1) rectangle (2, 2) node[pos=.5] {\(\beta\)};
    \filldraw (1,2) rectangle (2, 3) node[pos=.5] {\(r\)};
    \filldraw (2,2) rectangle (3, 3) node[pos=.5] {\(s\)};
    \filldraw (2,1) rectangle (3, 2) node[pos=.5] {\(t\)};
    \filldraw (2,0) rectangle (3, 1) node[pos=.5] {\(u\)};
    \draw[ultra thick, blue] (1,1) rectangle (2,3);
  \end{scope}
  }
}


\begin{eqnarray*}
D &=& \begin{tikzpicture}[scale=.5, baseline=(current bounding box.center)]
  \foreach \x in {1, ..., 9} {
    \foreach \y in {1, ..., 6} {
      \arraytomacro\Prod[\y,\x]\cell
      \ifthenelse{\equal{\cell}{0}}{}
      {
        \begin{scope}[shift={(\x, \y)}]
          \filldraw[fill=gray!25!white] (0,0) rectangle (1,1) node[pos=.5] {\(\cell\)};
        \end{scope}
      }
    }
  }
\end{tikzpicture}\\
  \complete{D} &=& \begin{tikzpicture}[scale=.5, baseline=(current bounding box.center)]
  \foreach \x in {1, ..., 9} {
    \foreach \y in {1, ..., 6} {
      \arraytomacro\ProdPoint[\y,\x]\cell
      \ifthenelse{\equal{\cell}{0}}{}
      {
        \begin{scope}[shift={(\x, \y)}]
          \filldraw[fill=gray!25!white] (0,0) rectangle (1,1) node[pos=.5] {\(\cell\)};
        \end{scope}
      }
    }
  }
\end{tikzpicture}\\
  \treedec{D} &=&
                  \begin{tikzpicture}[baseline=(current bounding box.center),
                    every node/.append style={rounded corners},
                    every pic/.append style={sharp corners}
                    ]
    \node[matrix, draw] {\pic {abegBag};\\} [grow=right]
    child[level distance=2cm] {
      node[matrix, draw] {\pic {beghAcBag};\\} 
      child[grow=up] {
        node[matrix, draw] {\pic {hjklBag};\\}
      }
      child[grow=right] {
        node[matrix, draw] {\pic {hAfcdBag};\\}
        child[grow=north east] {
          node[matrix, draw] {\pic {AhifBag};\\}
        }
        child[grow=right] {
          node[matrix, draw] {\pic {dnopqBag};\\}
          child[sibling distance=3cm] {
            node[matrix, draw] {\pic {pqrBBag};\\}
            child[sibling distance=3cm] {
              node[matrix, draw] {\pic {endBag};\\}
            }
          }
        }
      }
    };
%    \node[matrix] {\pic {code={;}}};
%    child {node {geb}}
%    child {node {ebAc}};
  \end{tikzpicture}
\end{eqnarray*}

==> tikz/ut_and_dt.tex <==
\fill[pattern=checkerboard, pattern color=red!50, path fading=west] (0,3.25) rectangle (1,-3.25);
\node[fill=white] at (.25, -2) {no tile};

\filldraw[fill=green!50] (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
\node[anchor=east] at (1, 0.5) {t};
\foreach \x / \y in {1/0, 1/1, 2/1, 3/1, 3/0, 3/-1, 3/-2, 3/-3, 4/-1} {
  \begin{scope}[shift={(\x,\y)}]
    \filldraw[fill=gray!50] (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
  \end{scope}
}


\begin{scope}[shift={(6, 0)}]
  \fill[pattern=checkerboard, pattern color=red!50, path fading=west] (0,3.25) rectangle (1,-3.25);
  \node[fill=white] at (.25, -2) {no tile};
  
  \filldraw[fill=green!50] (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
  \node[anchor=east] at (1, 0.5) {t};

  \foreach \x / \y in {1/0, 1/1, 2/1, 2/2, 3/2, 3/1, 3/0, 3/-1, 3/-2} {
    \begin{scope}[shift={(\x,\y)}]
      \filldraw[fill=gray!50] (0,0) -- (0,1) -- (1,1) -- (1,0) -- cycle;
    \end{scope}
  }
\end{scope}

\coordinate (ut) at (-1, 2);
\draw[ultra thick, dotted] (ut) -- +(11, 0);

\coordinate (upseed) at (-1, 1);
\draw[dotted] (upseed) -- +(1, 0);

\draw (upseed) edge[<->] node[left] {$u_t$} (ut);

\coordinate (dt) at (-1, -3);
\draw[ultra thick, dotted] (dt) -- +(11, 0);

\coordinate (downseed) at (-1, 0);
\draw[dotted] (downseed) -- +(1, 0);

\draw (downseed) edge[<->] node[left] {$d_t$} (dt);


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/ut_infinite.tex <==
\newcommand\gammaShape{
  \foreach \z in {1, ..., 6} {
    \begin{scope}[shift={(0, \z)}]
      \filldraw[fill=gray!50] (0,0) rectangle (1,1);
    \end{scope}
  }
  \filldraw[fill=gray!50] (1,2) rectangle (2,3);
  \filldraw[fill=gray!50] (-1,1) rectangle +(1,1);
  \node[anchor=east] at (-1, 1.5) {...}
}

\foreach \y in {0, ..., 2}{
  \scoped[shift={(0, 5*\y)}]{\gammaShape}
}

\node[anchor=east, inner sep=0] at (2, 2.5) {$s$};
\node[anchor=east, inner sep=0] at (2, 7.5) {$t$};
\node[anchor=east, inner sep=0] at (2, 12.5) {$s$};


\foreach \y / \ut / \glue in { 2 / 2 / s, 7 / 1 / t, 12 / 2 / s}{
  \pgfmathsetmacro\whenUtReached{random(2, 8)}
  \foreach \x in {2, ..., 8}{
    \begin{scope}
      \filldraw[fill=blue!50] (\x, \y) rectangle +(1,1);
      \pgfmathsetmacro\shouldGoDown{random(0, 1)}
      \ifthenelse{\numexpr\shouldGoDown>0}{
        \filldraw[fill=blue!50] (\x, \y-1) rectangle +(1,1);
      }{}
      \ifthenelse{\x=\whenUtReached}{
        \pgfmathsetmacro\shouldGoUp{\ut}
      }{
        \pgfmathsetmacro\shouldGoUp{random(0, \ut)}
      }
      \ifthenelse{\numexpr\shouldGoUp>0}{
        \filldraw[fill=blue!50] (\x, \y+1) rectangle +(1,1);
      }{}
      \ifthenelse{\numexpr\shouldGoUp>1}{
        \filldraw[fill=blue!50] (\x, \y+2) rectangle +(1,1);
      }{}
    \end{scope}
  }
  
  \node at (9.5, \y + .5) {...};
  \draw[<->] (10, \y) edge node[right] {$d_{\glue}$} +(0, -1);
  \draw (10, \y + 1) edge[<->] node[right] {$u_{\glue}$} +(0, \ut); 
}

\draw[draw=red, pattern color=red!50, pattern=checkerboard, path fading=east] (1,5) rectangle +(10,1);
\node[fill=white, font=\footnotesize, inner sep=0] at (8.5, 5.5) {empty!};

\draw[draw=red, pattern color=red!50, pattern=checkerboard, path fading=east] (1,9) rectangle +(10,2);
\node[fill=white, font=\footnotesize, inner sep=0] at (8.5, 10) {empty!};

\draw[draw=red, pattern color=red!50, pattern=checkerboard, path fading=east] (1,15) rectangle +(10,2);
\node[fill=white, font=\footnotesize, inner sep=0] at (8.5, 16) {empty!};


\let\gammaShape\undefined

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:


==> tikz/wiring_example.tex <==
\matrix (b) [matrix of nodes, column sep=10em, row sep=10ex, every node/.style={draw, circle}]{
  $w_1$ & $w_2$ & $w_3$ \\
};

\begin{scope}[every node/.style={font=\footnotesize}, entry/.style={pos=.9,auto}, exit/.style={pos=.1,auto,swap}]
\draw (b-1-1)+(-1,0) edge[-{Stealth}] node[entry] {$0$} (b-1-1);
\draw[-{Stealth}] (b-1-1) edge node[exit] {$0$} node[entry] {$0$} ++(1,0);
\draw[-{Stealth}] (b-1-1) edge[bend right] node[exit] {$1$} node[entry] {$0$} ++(0,1);
\draw[-{Stealth}] (b-1-1) edge[bend left] node[exit] {$1$} node[entry] {$1$} ++(0,-1);

\draw (b-1-2)+(-1,0) edge[-{Stealth}, bend right] node[entry] {$0$} (b-1-2);
\draw (b-1-2)+(0,-1) edge[-{Stealth}, bend left] node[entry, pos=.8] {$1$} (b-1-2);
\draw (b-1-2) edge[-{Stealth}{Stealth}] node[exit] {$0$} node[entry] {$0$} ++(0,1);

\draw (b-1-3)+(-1,0) edge[-{Stealth}{Stealth}] node[entry] {$0$} (b-1-3);
\draw (b-1-3)+(1,0)  edge[-{Stealth}{Stealth}] node[entry] {$1$} (b-1-3);
\draw (b-1-3) edge[-{Stealth}, bend left] node[exit] {$0$} node[entry] {$1$} ++(0,-1);
\end{scope}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.stacs"
%%% End:

